The detection of a hot molecular core in the extreme outer Galaxy

Interstellar chemistry in low metallicity environments is crucial to understand chemical processes in the past metal-poor universe. Recent studies of interstellar molecules in nearby low-metallicity galaxies have suggested that the metallicity has a significant effect on chemistry of star-forming cores. Here we report the first detection of a hot molecular core in the extreme outer Galaxy, which is an excellent laboratory to study star formation and interstellar medium in a Galactic low-metallicity environment. The target star-forming region, WB89-789, is located at the galactocentric distance of 19 kpc. Our ALMA observations in 241-246, 256-261, 337-341, and 349-353 GHz have detected a variety of carbon-, oxygen-, nitrogen-, sulfur-, and silicon-bearing species, including complex organic molecules (COMs) containing up to nine atoms, towards a warm (>100 K) and compact (<0.03 pc) region associated with a protostar (~8x10^3 L_sun). Deuterated species such as HDO, HDCO, D2CO, and CH2DOH are also detected. A comparison of fractional abundances of COMs relative to CH3OH between the outer Galactic hot core and an inner Galactic counterpart shows a remarkable similarity. On the other hand, the molecular abundances in the present source do not resemble those of low-metallicity hot cores in the Large Magellanic Cloud. The results suggest that a great molecular complexity exists even in a primordial environment of the extreme outer Galaxy. The detection of another embedded protostar associated with high-velocity SiO outflows is also reported.

==> (inline-0) <==
\begin{deluxetable*}{ l c c c c c c c c c }
\tablecaption{Line Parameters for HDO, H$^{13}$CO$^+$, HC$^{18}$O$^+$, CCH, c-C$_3$H$_2$, H$_2$CO, HDCO, D$_2$CO \label{tab_lines1}}
\tablewidth{0pt}
\tabletypesize{\scriptsize} 
\tablehead{
\colhead{Molecule}                       & \colhead{Transition}                                                             &       \colhead{$E_{u}$} &       \colhead{Frequency} &        \colhead{$T_{br}$} &     \colhead{$\Delta$$V$} &     \colhead{$\int T_{br} dV$} &       \colhead{$V_{LSR}$} &        \colhead{RMS} &       \colhead{Note} \\
\colhead{ }                              & \colhead{ }                                                                      &        \colhead{(K)} &           \colhead{(GHz)} &             \colhead{(K)} &          \colhead{(km/s)} &             \colhead{(K km/s)} &          \colhead{(km/s)} &        \colhead{(K)} &           \colhead{}
}
\startdata
 HDO                                     &  2$_{1,1}$--2$_{1,2}$                                                                                                    &   95       & 241.56155       &   0.99 $\pm$   0.03  &    4.8          & 5.05 $\pm$ 0.29      &  34.6           & 0.04 &    \nodata \\
 HDO                                     &  7$_{3,4}$--6$_{4,3}$                                                                                                    &  837       & 241.97357       &   0.28 $\pm$   0.02  &    2.1          & 0.63 $\pm$ 0.12      &  34.1           & 0.04 &    \nodata \\
 H$^{13}$CO$^+$                          &  3--2                                                                                                                    &   25       & 260.25534       &   5.85 $\pm$   0.02  &    2.3          & 14.23 $\pm$ 0.13     &  34.1           & 0.03 &    \nodata \\
 HC$^{18}$O$^+$                          &  4--3                                                                                                                    &   41       & 340.63069       &   0.64 $\pm$   0.05  &    1.9          & 1.29 $\pm$ 0.20      &  34.1           & 0.07 &    \nodata \\
 CCH                                     &  N = 4--3, J = $\frac{9}{2}$--$\frac{7}{2}$, F = 5--4                                                                    &   42       & 349.33771       &   4.39 $\pm$   0.04  &    2.6          & 12.32 $\pm$ 0.24     &  33.7           & 0.08 &    (1) \\
 CCH                                     &  N = 4--3, J = $\frac{7}{2}$--$\frac{5}{2}$, F = 4--3                                                                    &   42       & 349.39928       &   3.54 $\pm$   0.04  &    2.8          & 10.49 $\pm$ 0.26     &  33.7           & 0.08 &    (1) \\
 c-C$_3$H$_2$                            &  3$_{2,1}$--2$_{1,2}$                                                                                                    &   18       & 244.22215       &   0.23 $\pm$   0.02  &    4.8          & 1.18 $\pm$ 0.27      &  33.6           & 0.04 &    \nodata \\
 c-C$_3$H$_2$                            &  5$_{3,2}$--4$_{4,1}$                                                                                                    &   45       & 260.47975       &   0.09 $\pm$   0.02  &    1.6          & 0.15 $\pm$ 0.10      &  32.9           & 0.03 &    (2) \\
 H$_2$CO                                 &  5$_{1,5}$--4$_{1,4}$                                                                                                    &   62       & 351.76864       &   7.02 $\pm$   0.05  &    3.7          & 27.32 $\pm$ 0.40     &  34.2           & 0.08 &    \nodata \\
 HDCO                                    &  4$_{2,3}$--3$_{2,2}$                                                                                                    &   63       & 257.74870       &   0.94 $\pm$   0.02  &    2.8          & 2.80 $\pm$ 0.14      &  34.3           & 0.03 &    \nodata \\
 HDCO                                    &  4$_{2,2}$--3$_{2,1}$                                                                                                    &   63       & 259.03491       &   0.97 $\pm$   0.02  &    2.9          & 3.00 $\pm$ 0.18      &  34.3           & 0.03 &    \nodata \\
 D$_2$CO                                 &  4$_{1,3}$--3$_{1,2}$                                                                                                    &   35       & 245.53275       &   0.64 $\pm$   0.03  &    2.3          & 1.54 $\pm$ 0.15      &  34.2           & 0.04 &    \nodata \\
 D$_2$CO                                 &  6$_{2,5}$--5$_{2,4}$                                                                                                    &   80       & 349.63061       &   0.76 $\pm$   0.04  &    2.4          & 1.92 $\pm$ 0.23      &  33.9           & 0.08 &    \nodata \\
\enddata
\tablecomments{
(1) Blend of two hyperfine components. 
\added{(2) Tentative detection. }
}
\end{deluxetable*}
%%%%%%%%%%

%%%%%%%%%%
\startlongtable
\begin{deluxetable*}{ l c c c c c c c c c }
\tablecaption{Line Parameters for N-bearing molecules \label{tab_lines2}}
\tablewidth{0pt}
\tabletypesize{\scriptsize} 
\tablehead{
\colhead{Molecule}                       & \colhead{Transition}                                                             &       \colhead{$E_{u}$} &       \colhead{Frequency} &        \colhead{$T_{br}$} &     \colhead{$\Delta$$V$} &     \colhead{$\int T_{br} dV$} &       \colhead{$V_{LSR}$} &        \colhead{RMS} &       \colhead{Note} \\
\colhead{ }                              & \colhead{ }                                                                      &        \colhead{(K)} &           \colhead{(GHz)} &             \colhead{(K)} &          \colhead{(km/s)} &             \colhead{(K km/s)} &          \colhead{(km/s)} &        \colhead{(K)} &           \colhead{}
}
\startdata
 H$^{13}$CN                              &  3--2                                                                                                                    &   25       & 259.01180       &   3.25 $\pm$   0.02  &    4.2          & 14.45 $\pm$ 0.19     &  34.3           & 0.03 &    \nodata \\
 HC$^{15}$N                              &  3--2                                                                                                                    &   25       & 258.15700       &   1.95 $\pm$   0.02  &    3.6          & 7.45 $\pm$ 0.19      &  34.3           & 0.03 &    \nodata \\
 CN                                      &  N = 3--2, J = $\frac{5}{2}$--$\frac{5}{2}$, F = $\frac{3}{2}$--$\frac{3}{2}$                                            &   33       & 339.44678       &   0.30 $\pm$   0.04  &    2.6          & 0.82 $\pm$ 0.22      &  34.6           & 0.07 &    \nodata \\
 CN                                      &  N = 3--2, J = $\frac{5}{2}$--$\frac{5}{2}$, F = $\frac{5}{2}$--$\frac{5}{2}$                                            &   33       & 339.47590       &   0.39 $\pm$   0.04  &    1.7          & 0.71 $\pm$ 0.17      &  34.0           & 0.07 &    \nodata \\
 CN                                      &  N = 3--2, J = $\frac{5}{2}$--$\frac{5}{2}$, F = $\frac{7}{2}$--$\frac{7}{2}$                                            &   33       & 339.51664       &   0.73 $\pm$   0.04  &    1.8          & 1.38 $\pm$ 0.18      &  34.1           & 0.07 &    \nodata \\
 CN                                      &  N = 3--2, J = $\frac{5}{2}$--$\frac{3}{2}$, F = $\frac{5}{2}$--$\frac{5}{2}$                                            &   33       & 340.00813       &   0.95 $\pm$   0.04  &    2.1          & 2.16 $\pm$ 0.20      &  33.9           & 0.07 &    \nodata \\
 CN                                      &  N = 3--2, J = $\frac{5}{2}$--$\frac{3}{2}$, F = $\frac{3}{2}$--$\frac{3}{2}$                                            &   33       & 340.01963       &   0.93 $\pm$   0.04  &    1.8          & 1.81 $\pm$ 0.17      &  34.1           & 0.07 &    \nodata \\
 CN                                      &  N = 3--2, J = $\frac{5}{2}$--$\frac{3}{2}$, F = $\frac{7}{2}$--$\frac{5}{2}$                                            &   33       & 340.03155       &   3.08 $\pm$   0.04  &    2.7          & 8.71 $\pm$ 0.25      &  33.8           & 0.07 &    \nodata \\
 CN                                      &  N = 3--2, J = $\frac{5}{2}$--$\frac{3}{2}$, F = $\frac{5}{2}$--$\frac{3}{2}$                                            &   33       & 340.03541       &   3.04 $\pm$   0.04  &    2.1          & 6.87 $\pm$ 0.26      &  33.7           & 0.07 &    (1) \\
 CN                                      &  N = 3--2, J = $\frac{7}{2}$--$\frac{5}{2}$, F = $\frac{9}{2}$--$\frac{7}{2}$                                            &   33       & 340.24777       &   4.38 $\pm$   0.03  &    2.4          & 11.32 $\pm$ 0.22     &  33.4           & 0.07 &    (1) \\
 CN                                      &  N = 3--2, J = $\frac{7}{2}$--$\frac{5}{2}$, F = $\frac{5}{2}$--$\frac{5}{2}$                                            &   33       & 340.26177       &   0.91 $\pm$   0.04  &    1.9          & 1.85 $\pm$ 0.18      &  34.1           & 0.07 &    \nodata \\
 CN                                      &  N = 3--2, J = $\frac{7}{2}$--$\frac{5}{2}$, F = $\frac{7}{2}$--$\frac{7}{2}$                                            &   33       & 340.26495       &   1.02 $\pm$   0.04  &    2.0          & 2.12 $\pm$ 0.18      &  33.9           & 0.07 &    \nodata \\
 NO                                      &  J = $\frac{7}{2}$--$\frac{5}{2}$, $\Omega$ = $\frac{1}{2}$, F = $\frac{9}{2}$$^+$--$\frac{7}{2}$$^-$                    &   36       & 351.04352       &   0.29 $\pm$   0.03  &    2.5          & 0.78 $\pm$ 0.22      &  33.7           & 0.08 &    \nodata \\
 NO                                      &  J = $\frac{7}{2}$--$\frac{5}{2}$, $\Omega$ = $\frac{1}{2}$, F = $\frac{7}{2}$$^+$--$\frac{5}{2}$$^-$                    &   36       & 351.05171       &   0.50 $\pm$   0.04  &    2.1          & 1.10 $\pm$ 0.20      &  34.3           & 0.08 &    (2) \\
 HNCO                                    &  11$_{4,7}$--10$_{4,6}$                                                                                                  &  720       & 241.49864       &   0.32 $\pm$   0.08  &    4.8          & 1.20 $\pm$ 0.13      &  33.8           & 0.04 &    (2) \\
 HNCO                                    &  11$_{3,9}$--10$_{3,8}$                                                                                                  &  445       & 241.61930       &   0.51 $\pm$   0.02  &    4.1          & 2.19 $\pm$ 0.25      &  33.6           & 0.04 &    (2) \\
 HNCO                                    &  11$_{2,10}$--10$_{2,9}$                                                                                                 &  240       & 241.70385       &             $<$0.60  &    \nodata      &             $<$2.6   &    \nodata      & 0.04 &    (3) \\
 HNCO                                    &  11$_{0,11}$--10$_{0,10}$                                                                                                &   70       & 241.77403       &   0.93 $\pm$   0.02  &    4.9          & 4.87 $\pm$ 0.26      &  34.6           & 0.04 &    \nodata \\
 HNCO                                    &  11$_{1,10}$--10$_{1,9}$                                                                                                 &  113       & 242.63970       &   0.79 $\pm$   0.02  &    5.0          & 4.18 $\pm$ 0.27      &  34.7           & 0.04 &    \nodata \\
 HNCO                                    &  16$_{1,16}$--15$_{1,15}$                                                                                                &  186       & 350.33306       &   0.69 $\pm$   0.04  &    5.1          & 3.73 $\pm$ 0.44      &  34.5           & 0.08 &    \nodata \\
 HNCO                                    &  16$_{4,13}$--15$_{4,12}$                                                                                                &  794       & 351.24085       &             $<$0.25  &    \nodata      &             $<$1.1   &    \nodata      & 0.08 &    (3) \\
 HNCO                                    &  16$_{3,14}$--15$_{3,13}$                                                                                                &  518       & 351.41680       &   0.33 $\pm$   0.04  &    5.2          & 1.83 $\pm$ 0.45      &  34.4           & 0.08 &    (2) \\
 HNCO                                    &  16$_{2,15}$--15$_{2,14}$                                                                                                &  314       & 351.53780       &   0.43 $\pm$   0.03  &    5.4          & 2.47 $\pm$ 0.49      &  34.1           & 0.08 &    \nodata \\
 HNCO                                    &  16$_{2,14}$--15$_{2,13}$                                                                                                &  314       & 351.55157       &   0.46 $\pm$   0.03  &    5.8          & 2.82 $\pm$ 0.53      &  35.2           & 0.08 &    \nodata \\
 HNCO                                    &  16$_{0,16}$--15$_{0,15}$                                                                                                &  143       & 351.63326       &   0.72 $\pm$   0.04  &    4.0          & 3.02 $\pm$ 0.41      &  34.6           & 0.08 &    \nodata \\
 HNCO                                    &  23$_{1,23}$--24$_{0,24}$                                                                                                &  333       & 351.99487       &   0.33 $\pm$   0.03  &    5.5          & 1.91 $\pm$ 0.47      &  35.9           & 0.08 &    \nodata \\
 CH$_3$CN                                &  14$_{10}$--13$_{10}$                                                                                                    &  806       & 257.03344       &   0.14 $\pm$   0.02  &    2.4          & 0.36 $\pm$ 0.10      &  34.0           & 0.03 &    (2) \\
 CH$_3$CN                                &  14$_{9}$--13$_{-9}$                                                                                                     &  671       & 257.12704       &             $<$0.35  &    \nodata      &             $<$1.5   &    \nodata      & 0.03 &    (2) (4) \\
 CH$_3$CN                                &  14$_{8}$--13$_{8}$                                                                                                      &  549       & 257.21088       &   0.24 $\pm$   0.01  &    6.3          & 1.64 $\pm$ 0.27      &  34.9           & 0.03 &    (2) \\
 CH$_3$CN                                &  14$_{7}$--13$_{7}$                                                                                                      &  442       & 257.28494       &   0.42 $\pm$   0.02  &    4.9          & 2.20 $\pm$ 0.21      &  34.3           & 0.03 &    (2) \\
 CH$_3$CN                                &  14$_{6}$--13$_{-6}$                                                                                                     &  350       & 257.34918       &   0.90 $\pm$   0.02  &    4.7          & 4.51 $\pm$ 0.20      &  34.4           & 0.03 &    (2) \\
 CH$_3$CN                                &  14$_{5}$--13$_{5}$                                                                                                      &  271       & 257.40358       &             $<$1.00  &    \nodata      &             $<$4.3   &    \nodata      & 0.03 &    (2) (3) \\
 CH$_3$CN                                &  14$_{4}$--13$_{4}$                                                                                                      &  207       & 257.44813       &   1.14 $\pm$   0.02  &    4.3          & 5.22 $\pm$ 0.19      &  34.4           & 0.03 &    (2) \\
 CH$_3$CN                                &  14$_{3}$--13$_{-3}$                                                                                                     &  157       & 257.48279       &   1.55 $\pm$   0.02  &    4.6          & 7.55 $\pm$ 0.20      &  34.5           & 0.03 &    (2) \\
 CH$_3$CN                                &  14$_{2}$--13$_{2}$                                                                                                      &  121       & 257.50756       &   1.56 $\pm$   0.02  &    4.4          & 7.34 $\pm$ 0.20      &  34.6           & 0.03 &    (2) \\
 CH$_3$CN                                &  14$_{1}$--13$_{1}$                                                                                                      &  100       & 257.52243       &   1.63 $\pm$   0.02  &    3.8          & 6.61 $\pm$ 0.18      &  34.7           & 0.03 &    (2) \\
 CH$_3$CN                                &  14$_{0}$--13$_{0}$                                                                                                      &   93       & 257.52738       &   1.69 $\pm$   0.02  &    4.3          & 7.79 $\pm$ 0.18      &  34.4           & 0.03 &    \nodata \\
 CH$_3$CN                                &  19$_{6}$--18$_{-6}$                                                                                                     &  425       & 349.21231       &   0.73 $\pm$   0.04  &    3.9          & 3.07 $\pm$ 0.35      &  34.2           & 0.08 &    (2) \\
 CH$_3$CN                                &  19$_{5}$--18$_{5}$                                                                                                      &  346       & 349.28601       &   0.81 $\pm$   0.04  &    3.4          & 2.97 $\pm$ 0.30      &  34.3           & 0.08 &    (2) \\
 CH$_3$CN                                &  19$_{4}$--18$_{4}$                                                                                                      &  282       & 349.34634       &   0.92 $\pm$   0.03  &    4.3          & 4.18 $\pm$ 0.40      &  34.4           & 0.08 &    (2) \\
 CH$_3$CN                                &  19$_{3}$--18$_{-3}$                                                                                                     &  232       & 349.39330       &   1.24 $\pm$   0.03  &    4.1          & 5.38 $\pm$ 0.39      &  34.4           & 0.08 &    (5) \\
 CH$_3$CN                                &  19$_{2}$--18$_{2}$                                                                                                      &  196       & 349.42685       &   1.04 $\pm$   0.04  &    4.2          & 4.72 $\pm$ 0.37      &  34.6           & 0.08 &    (2) \\
 CH$_3$CN                                &  19$_{1}$--18$_{1}$                                                                                                      &  175       & 349.44699       &   1.25 $\pm$   0.03  &    4.1          & 5.42 $\pm$ 0.38      &  34.5           & 0.08 &    (5) \\
 CH$_3$CN                                &  19$_{0}$--18$_{0}$                                                                                                      &  168       & 349.45370       &   1.23 $\pm$   0.04  &    3.9          & 5.10 $\pm$ 0.38      &  34.2           & 0.08 &    \nodata \\
 $^{13}$CH$_3$CN                   &  19$_{0}$--18$_{0}$                                                                                                       &  163       & 339.36630       &   $<$0.11                 &   \nodata   &  $<$0.45                  &   \nodata       & 0.05 &    \nodata \\
 HC$_3$N                                 &  27--26                                                                                                                  &  165       & 245.60632       &   1.55 $\pm$   0.03  &    4.2          & 7.02 $\pm$ 0.25      &  34.3           & 0.04 &    \nodata \\
\enddata
\tablecomments{
(1) Blend of three hyperfine components. 
(2) Blend of three two components. 
(3) Blend with CH$_3$OH. 
(4) Blend with HCOOCH$_3$. 
(5) Blend of four hyperfine components. 
}
\end{deluxetable*}
%%%%%%%%%%

%%%%%%%%%%
\startlongtable
\begin{deluxetable*}{ l c c c c c c c c c }
\tablecaption{Line Parameters for Si- and S-bearing molecules \label{tab_lines3}}
\tablewidth{0pt}
\tabletypesize{\scriptsize} 
\tablehead{
\colhead{Molecule}                       & \colhead{Transition}                                                             &       \colhead{$E_{u}$} &       \colhead{Frequency} &        \colhead{$T_{br}$} &     \colhead{$\Delta$$V$} &     \colhead{$\int T_{br} dV$} &       \colhead{$V_{LSR}$} &        \colhead{RMS} &       \colhead{Note} \\
\colhead{ }                              & \colhead{ }                                                                      &        \colhead{(K)} &           \colhead{(GHz)} &             \colhead{(K)} &          \colhead{(km/s)} &             \colhead{(K km/s)} &          \colhead{(km/s)} &        \colhead{(K)} &           \colhead{}
}
\startdata
 SiO                                     &  6--5                                                                                                                    &   44       & 260.51801       &   0.64 $\pm$   0.02  &    2.7          & 1.86 $\pm$ 0.13      &  34.1           & 0.03 &    \nodata \\
 SO                                      &  $N_J$ = 6$_{6}$--5$_{5}$                                                                                                &   56       & 258.25583       &   5.34 $\pm$   0.02  &    3.6          & 20.20 $\pm$ 0.19     &  34.1           & 0.03 &    \nodata \\
 SO                                      &  $N_J$ = 3$_{3}$--2$_{3}$                                                                                                &   26       & 339.34146       &   0.49 $\pm$   0.04  &    3.4          & 1.76 $\pm$ 0.34      &  34.0           & 0.07 &    \nodata \\
 SO                                      &  $N_J$ = 8$_{7}$--7$_{6}$                                                                                                &   81       & 340.71416       &   3.85 $\pm$   0.04  &    3.9          & 15.81 $\pm$ 0.39     &  34.2           & 0.07 &    \nodata \\
 $^{34}$SO                               &  $N_J$ = 3$_{3}$--2$_{3}$                                                                                                &   25       & 337.89225       &             $<$0.15  &    \nodata      &             $<$0.6   &    \nodata      & 0.07 &    \nodata \\
 $^{34}$SO                               &  $N_J$ = 8$_{9}$--7$_{8}$                                                                                                &   77       & 339.85727       &   0.69 $\pm$   0.04  &    4.4          & 3.26 $\pm$ 0.38      &  33.0           & 0.07 &    \nodata \\
 $^{33}$SO                               &  $N_J$ = 6$_{7}$--5$_{6}$                                                                                                &   47       & 259.28403       &   0.34 $\pm$   0.07  &    6.8          & 0.81 $\pm$ 0.06      &  33.5           & 0.03 &    (1) (2) \\
 CS                                      &  5--4                                                                                                                    &   35       & 244.93556       &  14.57 $\pm$   0.03  &    3.2          & 49.51 $\pm$ 0.20     &  33.9           & 0.04 &    \nodata \\
 C$^{33}$S                               &  5--4                                                                                                                    &   35       & 242.91361       &   1.31 $\pm$   0.02  &    3.7          & 5.18 $\pm$ 0.21      &  34.2           & 0.04 &    \nodata \\
 C$^{33}$S                               &  7--6                                                                                                                    &   65       & 340.05257       &   1.05 $\pm$   0.04  &    3.9          & 4.35 $\pm$ 0.34      &  34.3           & 0.07 &    \nodata \\
 C$^{34}$S                               &  7--6                                                                                                                    &   65       & 337.39646       &   2.46 $\pm$   0.04  &    3.3          & 8.65 $\pm$ 0.31      &  34.1           & 0.07 &    \nodata \\
 H$_2$CS                                 &  7$_{1,6}$--6$_{1,5}$                                                                                                    &   60       & 244.04850       &   2.91 $\pm$   0.03  &    3.0          & 9.37 $\pm$ 0.19      &  34.2           & 0.04 &    \nodata \\
 H$_2$CS                                 &  10$_{1,10}$--9$_{1,9}$                                                                                                  &  102       & 338.08319       &   1.68 $\pm$   0.04  &    3.9          & 7.04 $\pm$ 0.36      &  34.2           & 0.07 &    \nodata \\
 OCS                                     &  20--19                                                                                                                  &  123       & 243.21804       &   1.82 $\pm$   0.03  &    4.2          & 8.17 $\pm$ 0.24      &  34.3           & 0.04 &    \nodata \\
 OCS                                     &  28--27                                                                                                                  &  237       & 340.44927       &   1.26 $\pm$   0.04  &    4.0          & 5.40 $\pm$ 0.39      &  34.5           & 0.07 &    \nodata \\
 OCS                                     &  29--28                                                                                                                  &  254       & 352.59957       &   1.05 $\pm$   0.04  &    4.5          & 5.01 $\pm$ 0.40      &  34.3           & 0.08 &    \nodata \\
 O$^{13}$CS                          &  20--19                                                                                                                  &  122       & 242.43543       &   0.20 $\pm$   0.02  &    4.8          & 1.00 $\pm$ 0.32      &  34.9           & 0.04 &    \nodata \\
 SO$_2$                                  &  5$_{2,4}$--4$_{1,3}$                                                                                                    &   24       & 241.61580       &   0.88 $\pm$   0.02  &    5.1          & 4.79 $\pm$ 0.28      &  34.2           & 0.04 &    (3) \\
 SO$_2$                                  &  26$_{8,18}$--27$_{7,21}$                                                                                                &  480       & 243.24543       &             $<$0.10  &    \nodata      &             $<$0.4   &    \nodata      & 0.04 &    \nodata \\
 SO$_2$                                  &  14$_{0,14}$--13$_{1,13}$                                                                                                &   94       & 244.25422       &   1.15 $\pm$   0.02  &    6.3          & 7.67 $\pm$ 0.33      &  34.2           & 0.04 &    \nodata \\
 SO$_2$                                  &  26$_{3,23}$--25$_{4,22}$                                                                                                &  351       & 245.33923       &   0.41 $\pm$   0.02  &    2.8          & 1.21 $\pm$ 0.15      &  34.5           & 0.04 &    \nodata \\
 SO$_2$                                  &  10$_{3,7}$--10$_{2,8}$                                                                                                  &   73       & 245.56342       &   1.04 $\pm$   0.02  &    5.3          & 5.86 $\pm$ 0.27      &  34.3           & 0.04 &    \nodata \\
 SO$_2$                                  &  7$_{3,5}$--7$_{2,6}$                                                                                                    &   48       & 257.09997       &   0.96 $\pm$   0.02  &    5.6          & 5.76 $\pm$ 0.24      &  34.2           & 0.03 &    (4) \\
 SO$_2$                                  &  32$_{4,28}$--32$_{3,29}$                                                                                                &  531       & 258.38872       &   0.46 $\pm$   0.02  &    4.1          & 2.01 $\pm$ 0.21      &  33.9           & 0.03 &    \nodata \\
 SO$_2$                                  &  20$_{7,13}$--21$_{6,16}$                                                                                                &  313       & 258.66697       &   0.32 $\pm$   0.07  &    3.4          & 0.76 $\pm$ 0.08      &  33.1           & 0.03 &    (2) \\
 SO$_2$                                  &  9$_{3,7}$--9$_{2,8}$                                                                                                    &   63       & 258.94220       &   0.91 $\pm$   0.02  &    5.4          & 5.26 $\pm$ 0.23      &  34.4           & 0.03 &    \nodata \\
 SO$_2$                                  &  18$_{4,14}$--18$_{3,15}$                                                                                                &  197       & 338.30599       &   0.65 $\pm$   0.03  &    4.4          & 3.09 $\pm$ 0.37      &  34.0           & 0.07 &    \nodata \\
 SO$_2$                                  &  20$_{1,19}$--19$_{2,18}$                                                                                                &  199       & 338.61181       &             $<$0.90  &    \nodata      &             $<$3.8   &    \nodata      & 0.07 &    (5) \\
 SO$_2$                                  &  28$_{2,26}$--28$_{1,27}$                                                                                                &  392       & 340.31641       &   0.48 $\pm$   0.03  &    6.0          & 3.02 $\pm$ 0.50      &  34.5           & 0.07 &    \nodata \\
 SO$_2$                                  &  5$_{3,3}$--4$_{2,2}$                                                                                                    &   36       & 351.25722       &   0.75 $\pm$   0.04  &    5.9          & 4.73 $\pm$ 0.51      &  34.1           & 0.08 &    \nodata \\
 SO$_2$                                  &  14$_{4,10}$--14$_{3,11}$                                                                                                &  136       & 351.87387       &   0.70 $\pm$   0.03  &    4.4          & 3.32 $\pm$ 0.38      &  34.0           & 0.08 &    \nodata \\
 $^{34}$SO$_2$                           &  14$_{0,14}$--13$_{1,13}$                                                                                                &   94       & 244.48152       &   0.34 $\pm$   0.02  &    1.5          & 0.54 $\pm$ 0.09      &  33.6           & 0.04 &    \nodata \\
 $^{13}$CH$_3$SH                         &  14$_{1,14}$--13$_{1,13}$ A                                                                                              &  131       & 350.00956       &             $<$0.15  &    \nodata      &             $<$0.7   &    \nodata      & 0.08 &    \nodata \\
\enddata
\tablecomments{
(1) Blend of four hyperfine components. 
(2) The integrated intensity is calculated by directly integrating the spectrum. 
(3) Partial blend with HNCO. 
(4) Blend with HCOOCH$_3$. 
(5) Blend with CH$_3$OH. 
}
\end{deluxetable*}
%%%%%%%%%%

%%%%%%%%%%
\startlongtable
\begin{deluxetable*}{ l c c c c c c c c c }
\tablecaption{Line Parameters for CH$_3$OH, $^{13}$CH$_3$OH, and CH$_2$DOH \label{tab_lines4}}
\tablewidth{0pt}
\tabletypesize{\scriptsize} 
\tablehead{
\colhead{Molecule}                       & \colhead{Transition}                                                             &       \colhead{$E_{u}$} &       \colhead{Frequency} &        \colhead{$T_{br}$} &     \colhead{$\Delta$$V$} &     \colhead{$\int T_{br} dV$} &       \colhead{$V_{LSR}$} &        \colhead{RMS} &       \colhead{Note} \\
\colhead{ }                              & \colhead{ }                                                                      &        \colhead{(K)} &           \colhead{(GHz)} &             \colhead{(K)} &          \colhead{(km/s)} &             \colhead{(K km/s)} &          \colhead{(km/s)} &        \colhead{(K)} &           \colhead{}
}
\startdata
 CH$_3$OH                                &  25$_{3}$ A$^-$--25$_{2}$ A$^+$                                                                                          &  804       & 241.58876       &   0.72 $\pm$   0.02  &    4.5          & 3.49 $\pm$ 0.25      &  34.5           & 0.04 &    \nodata \\
 CH$_3$OH                                &  5$_{0}$ E--4$_{0}$ E                                                                                                    &   48       & 241.70016       &   2.45 $\pm$   0.03  &    4.0          & 10.57 $\pm$ 0.24     &  34.2           & 0.04 &    \nodata \\
 CH$_3$OH                                &  5$_{-1}$ E--4$_{-1}$ E                                                                                                  &   40       & 241.76723       &   3.70 $\pm$   0.03  &    3.2          & 12.53 $\pm$ 0.20     &  34.2           & 0.04 &    \nodata \\
 CH$_3$OH                                &  5$_{0}$ A$^+$--4$_{0}$ A$^+$                                                                                            &   35       & 241.79135       &   4.15 $\pm$   0.03  &    3.0          & 13.29 $\pm$ 0.19     &  34.1           & 0.04 &    \nodata \\
 CH$_3$OH                                &  5$_{4}$ A$^-$--4$_{4}$ A$^-$                                                                                            &  115       & 241.80652       &   1.46 $\pm$   0.02  &    4.3          & 6.65 $\pm$ 0.23      &  34.7           & 0.04 &    (1) \\
 CH$_3$OH                                &  5$_{-4}$ E--4$_{-4}$ E                                                                                                  &  123       & 241.81325       &   1.33 $\pm$   0.02  &    4.3          & 6.13 $\pm$ 0.23      &  34.7           & 0.04 &    \nodata \\
 CH$_3$OH                                &  5$_{3}$ A$^+$--4$_{3}$ A$^+$                                                                                            &   85       & 241.83272       &   2.08 $\pm$   0.02  &    4.2          & 9.35 $\pm$ 0.25      &  34.3           & 0.04 &    (2) \\
 CH$_3$OH                                &  5$_{2}$ A$^-$--4$_{2}$ A$^-$                                                                                            &   73       & 241.84228       &   2.13 $\pm$   0.02  &    5.0          & 11.37 $\pm$ 0.26     &  33.7           & 0.04 &    (1) \\
 CH$_3$OH                                &  5$_{-3}$ E--4$_{-3}$ E                                                                                                  &   98       & 241.85230       &   1.54 $\pm$   0.02  &    4.4          & 7.13 $\pm$ 0.23      &  34.6           & 0.04 &    \nodata \\
 CH$_3$OH                                &  5$_{1}$ E--4$_{1}$ E                                                                                                    &   56       & 241.87903       &   2.26 $\pm$   0.03  &    3.9          & 9.26 $\pm$ 0.23      &  34.4           & 0.04 &    \nodata \\
 CH$_3$OH                                &  5$_{2}$ A$^+$--4$_{2}$ A$^+$                                                                                            &   73       & 241.88767       &   1.82 $\pm$   0.03  &    3.9          & 7.63 $\pm$ 0.23      &  34.5           & 0.04 &    \nodata \\
 CH$_3$OH                                &  5$_{-2}$ E--4$_{-2}$ E                                                                                                  &   61       & 241.90415       &   2.94 $\pm$   0.03  &    3.8          & 11.83 $\pm$ 0.21     &  34.0           & 0.04 &    (1) \\
 CH$_3$OH                                &  14$_{-1}$ E--13$_{-2}$ E                                                                                                &  249       & 242.44608       &   1.28 $\pm$   0.02  &    4.8          & 6.55 $\pm$ 0.25      &  34.6           & 0.04 &    (3) \\
 CH$_3$OH                                &  24$_{3}$ A$^-$--24$_{2}$ A$^+$                                                                                          &  746       & 242.49024       &   0.88 $\pm$   0.02  &    4.6          & 4.30 $\pm$ 0.25      &  34.4           & 0.04 &    \nodata \\
 CH$_3$OH                                &  5$_{1}$ A$^-$--4$_{1}$ A$^-$                                                                                            &   50       & 243.91579       &   2.75 $\pm$   0.02  &    3.6          & 10.69 $\pm$ 0.21     &  34.3           & 0.04 &    \nodata \\
 CH$_3$OH                                &  22$_{3}$ A$^-$--22$_{2}$ A$^+$                                                                                          &  637       & 244.33037       &   1.06 $\pm$   0.02  &    4.9          & 5.54 $\pm$ 0.27      &  34.6           & 0.04 &    \nodata \\
 CH$_3$OH                                &  9$_{1}$ E--8$_{0}$ E , $\nu_t$ = 1                                                                                      &  396       & 244.33798       &   1.08 $\pm$   0.02  &    4.7          & 5.38 $\pm$ 0.25      &  34.6           & 0.04 &    \nodata \\
 CH$_3$OH                                &  18$_{-6}$ E--17$_{-7}$ E , $\nu_t$ = 1                                                                                  &  889       & 245.09450       &   0.31 $\pm$   0.02  &    4.1          & 1.35 $\pm$ 0.26      &  34.3           & 0.04 &    \nodata \\
 CH$_3$OH                                &  21$_{3}$ A$^-$--21$_{2}$ A$^+$                                                                                          &  586       & 245.22302       &   1.22 $\pm$   0.03  &    4.2          & 5.50 $\pm$ 0.24      &  34.4           & 0.04 &    \nodata \\
 CH$_3$OH                                &  18$_{3}$ A$^+$--18$_{2}$ A$^-$                                                                                          &  447       & 257.40209       &   1.50 $\pm$   0.02  &    6.0          & 9.52 $\pm$ 0.25      &  34.0           & 0.03 &    (4) \\
 CH$_3$OH                                &  19$_{3}$ A$^+$--19$_{2}$ A$^-$                                                                                          &  491       & 258.78025       &   1.22 $\pm$   0.02  &    5.4          & 7.05 $\pm$ 0.23      &  34.1           & 0.03 &    \nodata \\
 CH$_3$OH                                &  17$_{2}$ A$^-$--16$_{1}$ A$^-$ , $\nu_t$ = 1                                                                            &  653       & 259.27369       &   0.79 $\pm$   0.02  &    4.2          & 3.54 $\pm$ 0.19      &  34.6           & 0.03 &    \nodata \\
 CH$_3$OH                                &  24$_{1}$ E--24$_{0}$ E                                                                                                  &  717       & 259.58140       &   0.62 $\pm$   0.02  &    4.4          & 2.89 $\pm$ 0.18      &  34.7           & 0.03 &    \nodata \\
 CH$_3$OH                                &  20$_{-8}$ E--21$_{-7}$ E                                                                                                &  808       & 260.06432       &   0.43 $\pm$   0.02  &    3.8          & 1.75 $\pm$ 0.17      &  34.8           & 0.03 &    \nodata \\
 CH$_3$OH                                &  20$_{3}$ A$^+$--20$_{2}$ A$^-$                                                                                          &  537       & 260.38146       &   1.22 $\pm$   0.01  &    4.7          & 6.02 $\pm$ 0.25      &  34.3           & 0.03 &    \nodata \\
 CH$_3$OH                                &  7$_{4}$ A$^+$--6$_{4}$ A$^+$ , $\nu_t$ = 2                                                                              &  679       & 337.27356       &   0.59 $\pm$   0.04  &    4.3          & 2.68 $\pm$ 0.49      &  34.5           & 0.07 &    (1) \\
 CH$_3$OH                                &  7$_{-2}$ E--6$_{-2}$ E , $\nu_t$ = 2                                                                                    &  710       & 337.27918       &   0.54 $\pm$   0.03  &    2.7          & 1.54 $\pm$ 0.48      &  34.8           & 0.07 &    \nodata \\
 CH$_3$OH                                &  7$_{0}$ A$^+$--6$_{0}$ A$^+$ , $\nu_t$ = 2                                                                              &  573       & 337.28432       &   0.78 $\pm$   0.03  &    5.3          & 4.36 $\pm$ 0.45      &  34.7           & 0.07 &    \nodata \\
 CH$_3$OH                                &  7$_{1}$ A$^+$--6$_{1}$ A$^+$ , $\nu_t$ = 1                                                                              &  390       & 337.29748       &   0.97 $\pm$   0.03  &    4.1          & 4.25 $\pm$ 0.39      &  35.3           & 0.07 &    (1) \\
 CH$_3$OH                                &  7$_{2}$ E--6$_{2}$ E , $\nu_t$ = 2                                                                                      &  651       & 337.30264       &   0.65 $\pm$   0.03  &    4.2          & 2.94 $\pm$ 0.39      &  34.5           & 0.07 &    \nodata \\
 CH$_3$OH                                &  7$_{-1}$ E--6$_{-1}$ E , $\nu_t$ = 2                                                                                    &  597       & 337.31236       &   0.57 $\pm$   0.04  &    4.7          & 2.87 $\pm$ 0.41      &  34.3           & 0.07 &    \nodata \\
 CH$_3$OH                                &  7$_{6}$ A$^+$--6$_{6}$ A$^+$ , $\nu_t$ = 1                                                                              &  533       & 337.46370       &   0.62 $\pm$   0.04  &    5.5          & 3.62 $\pm$ 0.47      &  34.6           & 0.07 &    (1) \\
 CH$_3$OH                                &  10$_{0}$ E--9$_{-9}$ E , $\nu_t$ = 1                                                                                    &  916       & 337.47259       &   0.40 $\pm$   0.04  &    5.6          & 2.38 $\pm$ 0.47      &  33.8           & 0.07 &    \nodata \\
 CH$_3$OH                                &  7$_{-6}$ E--6$_{-6}$ E , $\nu_t$ = 1                                                                                    &  558       & 337.49056       &   0.71 $\pm$   0.04  &    4.3          & 3.23 $\pm$ 0.36      &  34.8           & 0.07 &    (5) \\
 CH$_3$OH                                &  7$_{3}$ E--6$_{3}$ E , $\nu_t$ = 1                                                                                      &  482       & 337.51914       &   0.80 $\pm$   0.04  &    4.3          & 3.68 $\pm$ 0.38      &  34.9           & 0.07 &    \nodata \\
 CH$_3$OH                                &  7$_{5}$ A$^+$--6$_{5}$ A$^+$ , $\nu_t$ = 1                                                                              &  485       & 337.54612       &   0.84 $\pm$   0.04  &    4.7          & 4.19 $\pm$ 0.39      &  34.7           & 0.07 &    (1) \\
 CH$_3$OH                                &  7$_{4}$ E--6$_{4}$ E , $\nu_t$ = 1                                                                                      &  428       & 337.58168       &             $<$1.00  &    \nodata      &             $<$4.3   &    \nodata      & 0.07 &    (6) \\
 CH$_3$OH                                &  7$_{-2}$ E--6$_{-2}$ E , $\nu_t$ = 1                                                                                    &  429       & 337.60529       &   0.87 $\pm$   0.03  &    3.8          & 3.51 $\pm$ 0.53      &  35.0           & 0.07 &    \nodata \\
 CH$_3$OH                                &  7$_{-3}$ E--6$_{-3}$ E , $\nu_t$ = 1                                                                                    &  387       & 337.61066       &   1.01 $\pm$   0.03  &    3.7          & 4.03 $\pm$ 0.32      &  34.6           & 0.07 &    (1) \\
 CH$_3$OH                                &  7$_{2}$ A$^+$--6$_{2}$ A$^+$ , $\nu_t$ = 1                                                                              &  363       & 337.62575       &   1.03 $\pm$   0.04  &    3.4          & 3.71 $\pm$ 0.30      &  34.7           & 0.07 &    \nodata \\
 CH$_3$OH                                &  7$_{2}$ A$^-$--6$_{2}$ A$^-$ , $\nu_t$ = 1                                                                              &  364       & 337.63575       &   1.00 $\pm$   0.03  &    4.1          & 4.34 $\pm$ 0.39      &  34.6           & 0.07 &    \nodata \\
 CH$_3$OH                                &  7$_{0}$ E--6$_{0}$ E , $\nu_t$ = 1                                                                                      &  365       & 337.64391       &   1.26 $\pm$   0.03  &    7.9          & 10.58 $\pm$ 0.70     &  34.3           & 0.07 &    (2) \\
 CH$_3$OH                                &  7$_{3}$ A$^+$--6$_{3}$ A$^+$ , $\nu_t$ = 1                                                                              &  461       & 337.65520       &   0.98 $\pm$   0.03  &    3.2          & 3.34 $\pm$ 0.33      &  34.4           & 0.07 &    (1) \\
 CH$_3$OH                                &  7$_{4}$ A$^+$--6$_{4}$ A$^+$ , $\nu_t$ = 1                                                                              &  546       & 337.68561       &   0.92 $\pm$   0.04  &    4.0          & 3.89 $\pm$ 0.37      &  34.9           & 0.07 &    (2) \\
 CH$_3$OH                                &  7$_{-1}$ E--6$_{-1}$ E , $\nu_t$ = 1                                                                                    &  478       & 337.70757       &   0.83 $\pm$   0.04  &    4.9          & 4.39 $\pm$ 0.44      &  34.5           & 0.07 &    \nodata \\
 CH$_3$OH                                &  7$_{0}$ A$^+$--6$_{0}$ A$^+$ , $\nu_t$ = 1                                                                              &  488       & 337.74883       &   0.88 $\pm$   0.04  &    4.2          & 3.96 $\pm$ 0.36      &  34.9           & 0.07 &    \nodata \\
 CH$_3$OH                                &  20$_{-6}$ E--21$_{-5}$ E                                                                                                &  676       & 337.83780       &   0.45 $\pm$   0.04  &    3.5          & 1.69 $\pm$ 0.30      &  34.6           & 0.07 &    \nodata \\
 CH$_3$OH                                &  7$_{1}$ A$^-$--6$_{1}$ A$^-$ , $\nu_t$ = 2                                                                              &  748       & 337.87755       &   0.51 $\pm$   0.04  &    3.2          & 1.75 $\pm$ 0.28      &  34.6           & 0.07 &    \nodata \\
 CH$_3$OH                                &  7$_{1}$ A$^-$--6$_{1}$ A$^-$ , $\nu_t$ = 1                                                                              &  390       & 337.96944       &   0.89 $\pm$   0.04  &    4.4          & 4.13 $\pm$ 0.38      &  34.5           & 0.07 &    \nodata \\
 CH$_3$OH                                &  7$_{0}$ E--6$_{0}$ E                                                                                                    &   78       & 338.12449       &   2.19 $\pm$   0.04  &    3.4          & 7.84 $\pm$ 0.30      &  34.4           & 0.07 &    \nodata \\
 CH$_3$OH                                &  7$_{-1}$ E--6$_{-1}$ E                                                                                                  &   71       & 338.34459       &   2.91 $\pm$   0.04  &    3.5          & 10.81 $\pm$ 0.32     &  34.2           & 0.07 &    \nodata \\
 CH$_3$OH                                &  7$_{6}$ E--6$_{6}$ E                                                                                                    &  244       & 338.40461       &   0.98 $\pm$   0.04  &    3.8          & 4.00 $\pm$ 0.33      &  34.7           & 0.07 &    \nodata \\
 CH$_3$OH                                &  7$_{0}$ A$^+$--6$_{0}$ A$^+$                                                                                            &   65       & 338.40870       &   3.41 $\pm$   0.03  &    2.9          & 10.59 $\pm$ 0.28     &  34.1           & 0.07 &    \nodata \\
 CH$_3$OH                                &  7$_{-6}$ E--6$_{-6}$ E                                                                                                  &  254       & 338.43097       &   0.88 $\pm$   0.03  &    4.6          & 4.25 $\pm$ 0.38      &  34.6           & 0.07 &    \nodata \\
 CH$_3$OH                                &  7$_{6}$ A$^+$--6$_{6}$ A$^+$                                                                                            &  259       & 338.44237       &   1.04 $\pm$   0.04  &    4.3          & 4.79 $\pm$ 0.36      &  34.7           & 0.07 &    (1) \\
 CH$_3$OH                                &  7$_{-5}$ E--6$_{-5}$ E                                                                                                  &  189       & 338.45654       &   1.12 $\pm$   0.03  &    4.7          & 5.62 $\pm$ 0.39      &  34.5           & 0.07 &    \nodata \\
 CH$_3$OH                                &  7$_{5}$ E--6$_{5}$ E                                                                                                    &  201       & 338.47523       &   1.15 $\pm$   0.03  &    4.1          & 5.02 $\pm$ 0.34      &  34.6           & 0.07 &    \nodata \\
 CH$_3$OH                                &  7$_{5}$ A$^+$--6$_{5}$ A$^+$                                                                                            &  203       & 338.48632       &   1.22 $\pm$   0.03  &    4.9          & 6.42 $\pm$ 0.42      &  34.5           & 0.07 &    (1) \\
 CH$_3$OH                                &  7$_{-4}$ E--6$_{-4}$ E                                                                                                  &  153       & 338.50407       &   1.31 $\pm$   0.03  &    4.7          & 6.52 $\pm$ 0.41      &  34.8           & 0.07 &    \nodata \\
 CH$_3$OH                                &  7$_{4}$ E--6$_{4}$ E                                                                                                    &  161       & 338.53026       &   1.30 $\pm$   0.04  &    4.2          & 5.87 $\pm$ 0.35      &  34.4           & 0.07 &    \nodata \\
 CH$_3$OH                                &  7$_{3}$ A$^+$--6$_{3}$ A$^+$                                                                                            &  115       & 338.54083       &   1.95 $\pm$   0.04  &    5.5          & 11.45 $\pm$ 0.47     &  33.3           & 0.07 &    (1) \\
 CH$_3$OH                                &  7$_{-3}$ E--6$_{-3}$ E                                                                                                  &  128       & 338.55996       &   1.40 $\pm$   0.04  &    4.5          & 6.74 $\pm$ 0.38      &  34.4           & 0.07 &    \nodata \\
 CH$_3$OH                                &  7$_{3}$ E--6$_{3}$ E                                                                                                    &  113       & 338.58322       &   1.46 $\pm$   0.04  &    4.3          & 6.70 $\pm$ 0.37      &  34.6           & 0.07 &    \nodata \\
 CH$_3$OH                                &  7$_{1}$ E--6$_{1}$ E                                                                                                    &   86       & 338.61494       &   1.95 $\pm$   0.04  &    4.4          & 9.18 $\pm$ 0.38      &  34.4           & 0.07 &    \nodata \\
 CH$_3$OH                                &  7$_{2}$ A$^+$--6$_{2}$ A$^+$                                                                                            &  103       & 338.63980       &   1.60 $\pm$   0.04  &    4.1          & 6.97 $\pm$ 0.34      &  34.5           & 0.07 &    \nodata \\
 CH$_3$OH                                &  7$_{-2}$ E--6$_{-2}$ E                                                                                                  &   91       & 338.72290       &   2.52 $\pm$   0.04  &    4.1          & 10.98 $\pm$ 0.35     &  34.9           & 0.07 &    (1) \\
 CH$_3$OH                                &  21$_{3}$ E--21$_{2}$ E , $\nu_t$ = 1                                                                                    &  951       & 339.42217       &             $<$0.18  &    \nodata      &             $<$0.8   &    \nodata      & 0.07 &    \nodata \\
 CH$_3$OH                                &  2$_{2}$ A$^+$--3$_{1}$ A$^+$                                                                                            &   45       & 340.14114       &   1.08 $\pm$   0.03  &    4.4          & 5.05 $\pm$ 0.38      &  35.2           & 0.07 &    \nodata \\
 CH$_3$OH                                &  16$_{6}$ A$^-$--17$_{5}$ A$^-$                                                                                          &  509       & 340.39366       &   0.90 $\pm$   0.04  &    4.0          & 3.87 $\pm$ 0.34      &  34.7           & 0.07 &    \nodata \\
 CH$_3$OH                                &  11$_{1}$ E--10$_{0}$ E , $\nu_t$ = 1                                                                                    &  444       & 340.68397       &   0.98 $\pm$   0.03  &    5.1          & 5.29 $\pm$ 0.46      &  34.8           & 0.07 &    \nodata \\
 CH$_3$OH                                &  15$_{3}$ E--16$_{4}$ E , $\nu_t$ = 1                                                                                    &  695       & 350.28649       &   0.70 $\pm$   0.03  &    4.9          & 3.65 $\pm$ 0.42      &  34.6           & 0.08 &    \nodata \\
 CH$_3$OH                                &  4$_{0}$ E--3$_{-1}$ E                                                                                                   &   36       & 350.68766       &   1.87 $\pm$   0.04  &    4.6          & 9.18 $\pm$ 0.40      &  34.1           & 0.08 &    \nodata \\
 CH$_3$OH                                &  18$_{3}$ E--18$_{2}$ E , $\nu_t$ = 1                                                                                    &  812       & 350.72388       &             $<$0.25  &    \nodata      &             $<$1.1   &    \nodata      & 0.08 &    \nodata \\
 CH$_3$OH                                &  1$_{1}$ A$^+$--0$_{0}$ A$^+$                                                                                            &   17       & 350.90510       &   2.38 $\pm$   0.04  &    3.7          & 9.29 $\pm$ 0.33      &  34.4           & 0.08 &    \nodata \\
 CH$_3$OH                                &  9$_{5}$ E--10$_{4}$ E                                                                                                   &  241       & 351.23648       &   0.97 $\pm$   0.04  &    4.7          & 4.82 $\pm$ 0.40      &  34.5           & 0.08 &    \nodata \\
\tableline
 $^{13}$CH$_3$OH                         &  4$_{2}$ A$^-$--5$_{1}$ A$^-$                                                                                            &   60       & 242.37315       &   0.17 $\pm$   0.02  &    5.1          & 0.93 $\pm$ 0.27      &  36.3           & 0.04 &    \nodata \\
 $^{13}$CH$_3$OH                         &  15$_{3}$ A$^+$--15$_{2}$ A$^-$                                                                                          &  322       & 257.42179       &   0.48 $\pm$   0.02  &    3.9          & 2.02 $\pm$ 0.18      &  34.5           & 0.03 &    \nodata \\
 $^{13}$CH$_3$OH                         &  16$_{3}$ A$^+$--16$_{2}$ A$^-$                                                                                          &  358       & 258.15300       &   0.59 $\pm$   0.02  &    4.6          & 2.90 $\pm$ 0.19      &  34.8           & 0.03 &    (7) \\
 $^{13}$CH$_3$OH                         &  17$_{3}$ A$^+$--17$_{2}$ A$^-$                                                                                          &  396       & 259.03649       &             $<$0.20  &    \nodata      &             $<$0.9   &    \nodata      & 0.03 &    (8) \\
 $^{13}$CH$_3$OH                         &  2$_{1}$ E--1$_{0}$ E                                                                                                    &   28       & 259.98653       &   0.54 $\pm$   0.02  &    2.9          & 1.68 $\pm$ 0.16      &  34.5           & 0.03 &    (9) \\
 $^{13}$CH$_3$OH                         &  13$_{0}$ A$^+$--12$_{1}$ A$^+$                                                                                          &  206       & 338.75995       &   0.60 $\pm$   0.04  &    3.7          & 2.33 $\pm$ 0.32      &  34.4           & 0.07 &    \nodata \\
 $^{13}$CH$_3$OH                         &  1$_{1}$ A$^+$--0$_{0}$ A$^+$                                                                                            &   17       & 350.10312       &   0.58 $\pm$   0.04  &    3.1          & 1.87 $\pm$ 0.28      &  34.7           & 0.08 &    \nodata \\
 $^{13}$CH$_3$OH                         &  8$_{1}$ E--7$_{2}$ E                                                                                                    &  103       & 350.42158       &   0.49 $\pm$   0.04  &    4.6          & 2.38 $\pm$ 0.41      &  34.0           & 0.08 &    \nodata \\
\tableline
 CH$_2$DOH                               &  11$_{2,9}$$o_1$--11$_{1,10}$$o_1$                                                                                       &  177       & 242.03360       &   0.32 $\pm$   0.03  &    1.8          & 0.60 $\pm$ 0.14      &  33.2           & 0.04 &    \nodata \\
 CH$_2$DOH                               &  5$_{2,3}$$e_0$--5$_{1,4}$$e_0$                                                                                          &   48       & 243.22599       &   0.56 $\pm$   0.02  &    2.9          & 1.74 $\pm$ 0.17      &  35.5           & 0.04 &    \nodata \\
 CH$_2$DOH                               &  4$_{2,2}$$e_0$--4$_{1,3}$$e_0$                                                                                          &   38       & 244.84113       &   0.35 $\pm$   0.02  &    4.2          & 1.55 $\pm$ 0.25      &  34.4           & 0.04 &    \nodata \\
 CH$_2$DOH                               &  10$_{2,8}$$o_1$--10$_{1,9}$$o_1$                                                                                        &  153       & 244.98885       &   0.13 $\pm$   0.02  &    3.9          & 0.54 $\pm$ 0.22      &  34.7           & 0.04 &    \nodata \\
 CH$_2$DOH                               &  5$_{2,3}$$o_1$--5$_{1,4}$$o_1$                                                                                          &   68       & 257.39451       &   0.26 $\pm$   0.02  &    2.2          & 0.61 $\pm$ 0.10      &  34.4           & 0.03 &    \nodata \\
 CH$_2$DOH                               &  4$_{2,3}$$e_1$--3$_{1,3}$$o_1$                                                                                          &   48       & 257.89567       &   0.30 $\pm$   0.02  &    2.3          & 0.72 $\pm$ 0.09      &  34.6           & 0.03 &    \nodata \\
 CH$_2$DOH                               &  4$_{2,3}$$e_0$--4$_{1,4}$$e_0$                                                                                          &   38       & 258.33711       &   0.42 $\pm$   0.02  &    2.8          & 1.25 $\pm$ 0.12      &  34.3           & 0.03 &    \nodata \\
 CH$_2$DOH                               &  9$_{0,9}$$e_0$--8$_{1,8}$$e_0$                                                                                          &   96       & 337.34866       &   0.63 $\pm$   0.04  &    2.8          & 1.84 $\pm$ 0.25      &  35.1           & 0.07 &    \nodata \\
 CH$_2$DOH                               &  6$_{1,6}$$e_0$--5$_{0,5}$$e_0$                                                                                          &   48       & 338.95711       &   0.39 $\pm$   0.04  &    3.5          & 1.46 $\pm$ 0.32      &  35.1           & 0.07 &    \nodata \\
 CH$_2$DOH                               &  15$_{2,14}$$o_1$--15$_{1,14}$$e_1$                                                                                      &  292       & 339.48572       &   0.24 $\pm$   0.03  &    2.2          & 0.56 $\pm$ 0.20      &  34.9           & 0.07 &    \nodata \\
 CH$_2$DOH                               &  6$_{2,4}$$e_1$--5$_{1,4}$$o_1$                                                                                          &   72       & 340.12709       &   0.42 $\pm$   0.03  &    3.5          & 1.55 $\pm$ 0.43      &  34.8           & 0.07 &    \nodata \\
 CH$_2$DOH                               &  13$_{1,13}$$e_0$--12$_{0,12}$$e_1$                                                                                      &  196       & 340.24344       &   0.57 $\pm$   0.03  &    2.9          & 1.76 $\pm$ 0.33      &  34.2           & 0.07 &    (10) \\
 CH$_2$DOH                               &  2$_{2,1}$$e_0$--1$_{1,0}$$e_0$                                                                                          &   23       & 340.34829       &   0.29 $\pm$   0.04  &    3.7          & 1.15 $\pm$ 0.32      &  34.1           & 0.07 &    \nodata \\
 CH$_2$DOH                               &  13$_{4,9}$$e_1$--13$_{3,11}$$o_1$                                                                                       &  267       & 349.18383       &   0.24 $\pm$   0.04  &    2.2          & 0.57 $\pm$ 0.22      &  34.3           & 0.08 &    \nodata \\
 CH$_2$DOH                               &  12$_{4,8}$$e_1$--12$_{3,10}$$o_1$                                                                                       &  239       & 349.35613       &   0.22 $\pm$   0.04  &    3.1          & 0.75 $\pm$ 0.30      &  35.3           & 0.08 &    \nodata \\
 CH$_2$DOH                               &  11$_{4,8}$$e_1$--11$_{3,8}$$o_1$                                                                                        &  213       & 349.49521       &   0.22 $\pm$   0.04  &    3.7          & 0.85 $\pm$ 0.32      &  34.3           & 0.08 &    (11) \\
 CH$_2$DOH                               &  11$_{4,7}$$e_1$--11$_{3,9}$$o_1$                                                                                        &  213       & 349.50887       &   0.47 $\pm$   0.04  &    1.6          & 0.80 $\pm$ 0.22      &  34.8           & 0.08 &    \nodata \\
 CH$_2$DOH                               &  10$_{4,6}$$e_1$--10$_{3,8}$$o_1$                                                                                        &  190       & 349.64360       &   0.32 $\pm$   0.04  &    2.8          & 0.97 $\pm$ 0.28      &  34.4           & 0.08 &    \nodata \\
 CH$_2$DOH                               &  9$_{4,5}$$e_1$--9$_{3,7}$$o_1$                                                                                          &  168       & 349.76168       &   0.30 $\pm$   0.04  &    7.2          & 2.31 $\pm$ 0.62      &  36.4           & 0.08 &    (12) \\
 CH$_2$DOH                               &  8$_{4,5}$$e_1$--8$_{3,5}$$o_1$                                                                                          &  149       & 349.86211       &   0.34 $\pm$   0.04  &    6.0          & 2.15 $\pm$ 0.55      &  33.4           & 0.08 &    (12) \\
 CH$_2$DOH                               &  7$_{4,4}$$e_1$--7$_{3,4}$$o_1$                                                                                          &  132       & 349.95168       &   0.48 $\pm$   0.03  &    3.4          & 1.73 $\pm$ 0.29      &  34.3           & 0.08 &    (12) \\
 CH$_2$DOH                               &  6$_{4,3}$$e_1$--6$_{3,3}$$o_1$                                                                                          &  117       & 350.02735       &   0.64 $\pm$   0.04  &    2.4          & 1.60 $\pm$ 0.26      &  34.2           & 0.08 &    (12) \\
 CH$_2$DOH                               &  5$_{4,2}$$e_1$--5$_{3,2}$$o_1$                                                                                          &  104       & 350.09024       &   0.57 $\pm$   0.04  &    2.0          & 1.21 $\pm$ 0.23      &  34.2           & 0.08 &    (12) \\
 CH$_2$DOH                               &  4$_{4,1}$$e_1$--4$_{3,1}$$o_1$                                                                                          &   94       & 350.14130       &   0.33 $\pm$   0.03  &    4.0          & 1.41 $\pm$ 0.37      &  33.8           & 0.08 &    (12) \\
 CH$_2$DOH                               &  6$_{2,5}$$e_1$--5$_{1,5}$$o_1$                                                                                          &   72       & 350.45387       &   0.53 $\pm$   0.03  &    2.6          & 1.46 $\pm$ 0.28      &  34.2           & 0.08 &    \nodata \\
 CH$_2$DOH                               &  5$_{1,4}$$e_1$--5$_{0,5}$$e_0$                                                                                          &   49       & 350.63207       &   0.58 $\pm$   0.04  &    3.2          & 1.98 $\pm$ 0.32      &  35.2           & 0.08 &    \nodata \\
 CH$_2$DOH                               &  2$_{2,1}$$o_1$--1$_{1,0}$$o_1$                                                                                          &   42       & 351.60685       &             $<$0.15  &    \nodata      &             $<$0.7   &    \nodata      & 0.08 &    \nodata \\
 CH$_2$DOH                               &  8$_{1,8}$$e_0$--7$_{1,7}$$e_0$                                                                                          &   80       & 351.79643       &   0.54 $\pm$   0.04  &    2.5          & 1.44 $\pm$ 0.30      &  34.4           & 0.08 &    \nodata \\
 CH$_2$DOH                               &  2$_{2,0}$$o_1$--1$_{1,1}$$o_1$                                                                                          &   42       & 352.34437       &             $<$0.15  &    \nodata      &             $<$0.7   &    \nodata      & 0.08 &    \nodata \\
 CH$_2$DOH                               &  8$_{1,8}$$e_1$--7$_{1,7}$$e_1$                                                                                          &   93       & 352.80196       &   0.40 $\pm$   0.04  &    2.6          & 1.10 $\pm$ 0.23      &  34.4           & 0.08 &    \nodata \\
\enddata
\tablecomments{
(1) Blend of two CH$_3$OH lines with similar spectroscopic constants. 
(2) Blend of three CH$_3$OH lines with similar spectroscopic constants. 
(3) Possible blend with C$_2$H$_5$OH. 
(4) Blend with CH$_3$CN. 
(5) Blend with HCOOCH$_3$. 
(6) Blend with $^{34}$SO. 
(7) Partial blend with HC$^{15}$N. 
(8) Possible blend with HDCO. 
(9) Blend with CH$_3$OCH$_3$. 
(10) Partial blend with CN. 
\added{(11) Tentative detection. }
(12) Blend of two CH$_2$DOH lines with similar spectroscopic constants. 
}
\end{deluxetable*}
%%%%%%%%%%

%%%%%%%%%%
\startlongtable
\begin{deluxetable*}{ l c c c c c c c c c }
\tablecaption{Line Parameters for C$_2$H$_5$OH \label{tab_lines5}}
\tablewidth{0pt}
\tabletypesize{\scriptsize} 
\tablehead{
\colhead{Molecule}                       & \colhead{Transition}                                                             &       \colhead{$E_{u}$} &       \colhead{Frequency} &        \colhead{$T_{br}$} &     \colhead{$\Delta$$V$} &     \colhead{$\int T_{br} dV$} &       \colhead{$V_{LSR}$} &        \colhead{RMS} &       \colhead{Note} \\
\colhead{ }                              & \colhead{ }                                                                      &        \colhead{(K)} &           \colhead{(GHz)} &             \colhead{(K)} &          \colhead{(km/s)} &             \colhead{(K km/s)} &          \colhead{(km/s)} &        \colhead{(K)} &           \colhead{}
}
\startdata
 C$_2$H$_5$OH                            &  14$_{11,3}$--13$_{11,2}$                                                                                                &  297       & 242.17548       &   0.15 $\pm$   0.02  &    5.4          & 0.87 $\pm$ 0.40      &  34.7           & 0.04 &    (1) \\
 C$_2$H$_5$OH                            &  14$_{9,5}$--13$_{9,4}$                                                                                                  &  248       & 242.22129       &   0.16 $\pm$   0.02  &    5.5          & 0.93 $\pm$ 0.29      &  33.7           & 0.04 &    (1) \\
 C$_2$H$_5$OH                            &  14$_{8,6}$--13$_{8,5}$                                                                                                  &  228       & 242.27115       &   0.13 $\pm$   0.02  &    4.1          & 0.57 $\pm$ 0.23      &  34.6           & 0.04 &    (1) \\
 C$_2$H$_5$OH                            &  14$_{7,8}$--13$_{7,7}$                                                                                                  &  209       & 242.34984       &   0.30 $\pm$   0.02  &    4.1          & 1.30 $\pm$ 0.23      &  35.7           & 0.04 &    (1) \\
 C$_2$H$_5$OH                            &  14$_{10,4}$--13$_{10,3}$                                                                                                &  266       & 242.42987       &   0.36 $\pm$   0.02  &    1.6          & 0.62 $\pm$ 0.08      &  35.3           & 0.04 &    (2) \\
 C$_2$H$_5$OH                            &  14$_{6,9}$--13$_{6,8}$                                                                                                  &  193       & 242.47550       &   0.35 $\pm$   0.02  &    4.3          & 1.60 $\pm$ 0.23      &  34.6           & 0.04 &    (1) \\
 C$_2$H$_5$OH                            &  14$_{7,8}$--13$_{7,7}$                                                                                                  &  204       & 242.52422       &   0.37 $\pm$   0.02  &    1.5          & 0.57 $\pm$ 0.08      &  34.9           & 0.04 &    (1) \\
 C$_2$H$_5$OH                            &  14$_{6,9}$--13$_{6,8}$                                                                                                  &  188       & 242.62561       &   0.42 $\pm$   0.02  &    1.5          & 0.67 $\pm$ 0.08      &  34.6           & 0.04 &    (1) \\
 C$_2$H$_5$OH                            &  14$_{5,10}$--13$_{5,9}$                                                                                                 &  180       & 242.68502       &   0.13 $\pm$   0.02  &    3.6          & 0.51 $\pm$ 0.19      &  34.6           & 0.04 &    (1) \\
 C$_2$H$_5$OH                            &  14$_{5,9}$--13$_{5,8}$                                                                                                  &  180       & 242.69305       &   0.35 $\pm$   0.02  &    1.5          & 0.56 $\pm$ 0.08      &  34.7           & 0.04 &    \nodata \\
 C$_2$H$_5$OH                            &  14$_{3,12}$--13$_{3,11}$                                                                                                &  160       & 242.77011       &   0.15 $\pm$   0.02  &    3.4          & 0.55 $\pm$ 0.17      &  35.2           & 0.04 &    \nodata \\
 C$_2$H$_5$OH                            &  14$_{5,10}$--13$_{5,9}$                                                                                                 &  175       & 242.81644       &   0.09 $\pm$   0.02  &    3.3          & 0.33 $\pm$ 0.18      &  33.8           & 0.04 &    (3) \\
 C$_2$H$_5$OH                            &  14$_{5,9}$--13$_{5,8}$                                                                                                  &  175       & 242.82512       &   0.10 $\pm$   0.02  &    3.9          & 0.42 $\pm$ 0.21      &  35.6           & 0.04 &    \nodata \\
 C$_2$H$_5$OH                            &  14$_{4,11}$--13$_{4,10}$                                                                                                &  169       & 242.99597       &   0.28 $\pm$   0.03  &    3.1          & 0.91 $\pm$ 0.19      &  34.2           & 0.04 &    \nodata \\
 C$_2$H$_5$OH                            &  14$_{4,11}$--13$_{4,10}$                                                                                                &  164       & 243.12034       &   0.38 $\pm$   0.02  &    1.5          & 0.58 $\pm$ 0.08      &  35.2           & 0.04 &    \nodata \\
 C$_2$H$_5$OH                            &  14$_{4,10}$--13$_{4,9}$                                                                                                 &  169       & 243.20653       &   0.36 $\pm$   0.02  &    1.7          & 0.64 $\pm$ 0.09      &  34.3           & 0.04 &    \nodata \\
 C$_2$H$_5$OH                            &  14$_{1,13}$--13$_{1,12}$                                                                                                &  152       & 244.63396       &   0.24 $\pm$   0.02  &    3.8          & 0.99 $\pm$ 0.21      &  34.5           & 0.04 &    \nodata \\
 C$_2$H$_5$OH                            &  14$_{3,11}$--13$_{3,10}$                                                                                                &  160       & 245.32715       &   0.39 $\pm$   0.02  &    1.4          & 0.60 $\pm$ 0.08      &  34.6           & 0.04 &    \nodata \\
 C$_2$H$_5$OH                            &  16$_{1,15}$--15$_{2,14}$                                                                                                &  117       & 257.06090       &   0.26 $\pm$   0.02  &    5.3          & 1.49 $\pm$ 0.23      &  34.1           & 0.03 &    \nodata \\
 C$_2$H$_5$OH                            &  14$_{3,11}$--13$_{2,11}$                                                                                                &  156       & 259.32264       &   0.09 $\pm$   0.02  &    4.3          & 0.40 $\pm$ 0.19      &  34.2           & 0.03 &    (3) \\
 C$_2$H$_5$OH                            &  15$_{9,6}$--14$_{9,5}$                                                                                                  &  261       & 259.53913       &   0.28 $\pm$   0.02  &    2.4          & 0.71 $\pm$ 0.10      &  34.4           & 0.03 &    (1) \\
 C$_2$H$_5$OH                            &  15$_{7,9}$--14$_{7,8}$                                                                                                  &  222       & 259.69790       &   0.11 $\pm$   0.02  &    4.7          & 0.57 $\pm$ 0.21      &  34.4           & 0.03 &    (1) \\
 C$_2$H$_5$OH                            &  15$_{10,5}$--14$_{10,4}$                                                                                                &  279       & 259.75653       &   0.27 $\pm$   0.02  &    2.4          & 0.69 $\pm$ 0.14      &  34.9           & 0.03 &    (1) \\
 C$_2$H$_5$OH                            &  15$_{9,6}$--14$_{9,5}$                                                                                                  &  255       & 259.77714       &   0.28 $\pm$   0.02  &    1.5          & 0.43 $\pm$ 0.07      &  34.5           & 0.03 &    (1) \\
 C$_2$H$_5$OH                            &  15$_{8,8}$--14$_{8,7}$                                                                                                  &  235       & 259.81444       &   0.29 $\pm$   0.02  &    2.3          & 0.72 $\pm$ 0.10      &  34.0           & 0.03 &    (1) \\
 C$_2$H$_5$OH                            &  15$_{6,10}$--14$_{6,9}$                                                                                                 &  206       & 259.85218       &   0.30 $\pm$   0.02  &    2.3          & 0.74 $\pm$ 0.10      &  34.7           & 0.03 &    (1) \\
 C$_2$H$_5$OH                            &  15$_{7,9}$--14$_{7,8}$                                                                                                  &  216       & 259.88507       &   0.28 $\pm$   0.02  &    3.1          & 0.93 $\pm$ 0.13      &  34.7           & 0.03 &    (1) \\
 C$_2$H$_5$OH                            &  15$_{3,13}$--14$_{3,12}$                                                                                                &  172       & 260.04664       &   0.28 $\pm$   0.02  &    2.2          & 0.64 $\pm$ 0.10      &  35.2           & 0.03 &    \nodata \\
 C$_2$H$_5$OH                            &  15$_{5,11}$--14$_{5,10}$                                                                                                &  192       & 260.10761       &   0.09 $\pm$   0.01  &    4.7          & 0.43 $\pm$ 0.24      &  34.5           & 0.03 &    (3) \\
 C$_2$H$_5$OH                            &  15$_{5,10}$--14$_{5,9}$                                                                                                 &  192       & 260.12276       &   0.11 $\pm$   0.02  &    4.6          & 0.52 $\pm$ 0.20      &  34.5           & 0.03 &    \nodata \\
 C$_2$H$_5$OH                            &  15$_{3,13}$--14$_{3,12}$                                                                                                &  168       & 260.14168       &   0.29 $\pm$   0.02  &    3.5          & 1.06 $\pm$ 0.15      &  34.9           & 0.03 &    \nodata \\
 C$_2$H$_5$OH                            &  15$_{5,10}$--14$_{5,9}$                                                                                                 &  187       & 260.26613       &   0.27 $\pm$   0.02  &    2.5          & 0.71 $\pm$ 0.11      &  33.9           & 0.03 &    \nodata \\
 C$_2$H$_5$OH                            &  15$_{4,12}$--14$_{4,11}$                                                                                                &  181       & 260.45773       &   0.12 $\pm$   0.02  &    4.4          & 0.57 $\pm$ 0.19      &  35.1           & 0.03 &    \nodata \\
 C$_2$H$_5$OH                            &  15$_{4,12}$--14$_{4,11}$                                                                                                &  176       & 260.59133       &   0.28 $\pm$   0.02  &    2.4          & 0.74 $\pm$ 0.10      &  34.5           & 0.03 &    \nodata \\
 C$_2$H$_5$OH                            &  20$_{2,19}$--19$_{2,18}$                                                                                                &  234       & 338.88792       &   0.39 $\pm$   0.04  &    5.0          & 2.07 $\pm$ 0.43      &  35.5           & 0.07 &    (4) \\
 C$_2$H$_5$OH                            &  16$_{7,9}$--16$_{6,10}$                                                                                                 &  176       & 338.67173       &   0.35 $\pm$   0.04  &    4.7          & 1.76 $\pm$ 0.40      &  33.4           & 0.07 &    (1) \\
 C$_2$H$_5$OH                            &  14$_{7,7}$--14$_{6,8}$                                                                                                  &  150       & 339.06106       &   0.28 $\pm$   0.03  &    4.0          & 1.21 $\pm$ 0.34      &  34.5           & 0.07 &    (1) \\
 C$_2$H$_5$OH                            &  13$_{7,6}$--13$_{6,7}$                                                                                                  &  138       & 339.20154       &   0.38 $\pm$   0.03  &    1.9          & 0.79 $\pm$ 0.25      &  33.9           & 0.07 &    (1) \\
 C$_2$H$_5$OH                            &  12$_{7,5}$--12$_{6,6}$                                                                                                  &  127       & 339.31253       &   0.24 $\pm$   0.03  &    4.9          & 1.24 $\pm$ 0.40      &  35.9           & 0.07 &    \nodata \\
 C$_2$H$_5$OH                            &  11$_{7,4}$--11$_{6,5}$                                                                                                  &  117       & 339.39844       &   0.25 $\pm$   0.03  &    4.0          & 1.07 $\pm$ 0.33      &  34.6           & 0.07 &    (1) \\
 C$_2$H$_5$OH                            &  8$_{7,1}$--8$_{6,2}$                                                                                                    &   92       & 339.54409       &   0.30 $\pm$   0.04  &    2.1          & 0.67 $\pm$ 0.20      &  34.4           & 0.07 &    (1) \\
 C$_2$H$_5$OH                            &  9$_{4,6}$--8$_{3,5}$                                                                                                    &   58       & 339.97892       &   0.24 $\pm$   0.04  &    3.8          & 0.97 $\pm$ 0.32      &  35.0           & 0.07 &    \nodata \\
 C$_2$H$_5$OH                            &  20$_{4,16}$--19$_{4,15}$                                                                                                &  252       & 350.36506       &   0.40 $\pm$   0.04  &    3.9          & 1.65 $\pm$ 0.33      &  35.7           & 0.08 &    (5) \\
 C$_2$H$_5$OH                            &  20$_{2,19}$--19$_{1,18}$                                                                                                &  179       & 350.53435       &   0.30 $\pm$   0.04  &    3.3          & 1.06 $\pm$ 0.29      &  34.9           & 0.08 &    \nodata \\
 C$_2$H$_5$OH                            &  13$_{5,8}$--12$_{4,8}$                                                                                                  &  163       & 351.96548       &   0.25 $\pm$   0.03  &    2.0          & 0.55 $\pm$ 0.18      &  35.3           & 0.08 &    \nodata \\
\enddata
\tablecomments{
(1) Blend of two C$_2$H$_5$OH lines with similar spectroscopic constants. 
(2) Blend of four C$_2$H$_5$OH lines with similar spectroscopic constants. 
\added{(3) Tentative detection. }
(4) Blend of three C$_2$H$_5$OH lines with similar spectroscopic constants. 
(5) Possible blend with CH$_3$CHO. 
}
\end{deluxetable*}
%%%%%%%%%%

%%%%%%%%%%
\startlongtable
\begin{deluxetable*}{ l c c c c c c c c c }
\tablecaption{Line Parameters for HCOOCH$_3$ \label{tab_lines6}}
\tablewidth{0pt}
\tabletypesize{\scriptsize} 
\tablehead{
\colhead{Molecule}                       & \colhead{Transition}                                                             &       \colhead{$E_{u}$} &       \colhead{Frequency} &        \colhead{$T_{br}$} &     \colhead{$\Delta$$V$} &     \colhead{$\int T_{br} dV$} &       \colhead{$V_{LSR}$} &        \colhead{RMS} &       \colhead{Note} \\
\colhead{ }                              & \colhead{ }                                                                      &        \colhead{(K)} &           \colhead{(GHz)} &             \colhead{(K)} &          \colhead{(km/s)} &             \colhead{(K km/s)} &          \colhead{(km/s)} &        \colhead{(K)} &           \colhead{}
}
\startdata
 HCOOCH$_3$                              &  20$_{4,17}$--19$_{4,16}$ A $\nu_t$ = 1                                                                                  &  322       & 242.61007       &   0.35 $\pm$   0.02  &    2.4          & 0.92 $\pm$ 0.14      &  34.3           & 0.04 &    \nodata \\
 HCOOCH$_3$                              &  19$_{5,14}$--18$_{5,13}$ A                                                                                              &  130       & 242.89603       &   0.74 $\pm$   0.02  &    3.6          & 2.85 $\pm$ 0.19      &  34.5           & 0.04 &    \nodata \\
 HCOOCH$_3$                              &  19$_{4,15}$--18$_{4,14}$ A $\nu_t$ = 1                                                                                  &  313       & 244.06667       &   0.35 $\pm$   0.02  &    3.4          & 1.28 $\pm$ 0.18      &  34.4           & 0.04 &    \nodata \\
 HCOOCH$_3$                              &  20$_{10,10}$--19$_{10,9}$ E $\nu_t$ = 1                                                                                 &  378       & 244.11242       &   0.13 $\pm$   0.02  &    4.0          & 0.56 $\pm$ 0.22      &  33.9           & 0.04 &    \nodata \\
 HCOOCH$_3$                              &  20$_{12,8}$--19$_{12,7}$ A $\nu_t$ = 1                                                                                  &  407       & 244.19830       &   0.17 $\pm$   0.02  &    4.8          & 0.89 $\pm$ 0.25      &  34.5           & 0.04 &    (1) \\
 HCOOCH$_3$                              &  20$_{10,11}$--19$_{10,10}$ A $\nu_t$ = 1                                                                                &  377       & 244.52854       &   0.38 $\pm$   0.02  &    3.0          & 1.21 $\pm$ 0.16      &  34.7           & 0.04 &    (1) \\
 HCOOCH$_3$                              &  20$_{4,17}$--19$_{4,16}$ E                                                                                              &  135       & 244.58034       &   0.74 $\pm$   0.02  &    4.6          & 3.64 $\pm$ 0.24      &  34.7           & 0.04 &    \nodata \\
 HCOOCH$_3$                              &  20$_{4,17}$--19$_{4,16}$ A                                                                                              &  135       & 244.59405       &   0.78 $\pm$   0.02  &    3.6          & 3.02 $\pm$ 0.19      &  34.8           & 0.04 &    \nodata \\
 HCOOCH$_3$                              &  20$_{11,10}$--19$_{11,9}$ E $\nu_t$ = 1                                                                                 &  391       & 244.72966       &   0.29 $\pm$   0.03  &    2.2          & 0.67 $\pm$ 0.12      &  34.1           & 0.04 &    \nodata \\
 HCOOCH$_3$                              &  20$_{9,12}$--19$_{9,11}$ A $\nu_t$ = 1                                                                                  &  365       & 244.84534       &   0.43 $\pm$   0.02  &    2.9          & 1.33 $\pm$ 0.17      &  34.3           & 0.04 &    (1) \\
 HCOOCH$_3$                              &  19$_{4,15}$--18$_{4,14}$ E $\nu_t$ = 1                                                                                  &  313       & 244.90213       &   0.30 $\pm$   0.02  &    3.6          & 1.17 $\pm$ 0.19      &  34.4           & 0.04 &    \nodata \\
 HCOOCH$_3$                              &  20$_{10,11}$--19$_{10,10}$ E $\nu_t$ = 1                                                                                &  377       & 245.08271       &   0.15 $\pm$   0.02  &    4.0          & 0.65 $\pm$ 0.22      &  35.3           & 0.04 &    \nodata \\
 HCOOCH$_3$                              &  20$_{8,12}$--19$_{8,11}$ E $\nu_t$ = 1                                                                                  &  354       & 245.26174       &   0.17 $\pm$   0.02  &    5.0          & 0.88 $\pm$ 0.26      &  34.7           & 0.04 &    \nodata \\
 HCOOCH$_3$                              &  20$_{8,13}$--19$_{8,12}$ A $\nu_t$ = 1                                                                                  &  354       & 245.34255       &   0.34 $\pm$   0.02  &    3.2          & 1.14 $\pm$ 0.19      &  34.2           & 0.04 &    \nodata \\
 HCOOCH$_3$                              &  20$_{9,12}$--19$_{9,11}$ E $\nu_t$ = 1                                                                                  &  365       & 245.54388       &   0.28 $\pm$   0.02  &    2.5          & 0.75 $\pm$ 0.13      &  35.0           & 0.04 &    \nodata \\
 HCOOCH$_3$                              &  20$_{15,5}$--19$_{15,4}$ A                                                                                              &  273       & 245.65121       &   0.42 $\pm$   0.02  &    3.2          & 1.43 $\pm$ 0.17      &  34.7           & 0.04 &    (1) \\
 HCOOCH$_3$                              &  20$_{15,5}$--19$_{15,4}$ E                                                                                              &  273       & 245.65678       &   0.29 $\pm$   0.02  &    3.1          & 0.98 $\pm$ 0.17      &  34.5           & 0.04 &    \nodata \\
 HCOOCH$_3$                              &  20$_{15,6}$--19$_{15,5}$ E                                                                                              &  273       & 245.67298       &   0.33 $\pm$   0.02  &    2.4          & 0.83 $\pm$ 0.13      &  34.1           & 0.04 &    \nodata \\
 HCOOCH$_3$                              &  23$_{2,22}$--22$_{2,21}$ A $\nu_t$ = 1                                                                                  &  343       & 256.99936       &   0.36 $\pm$   0.02  &    4.2          & 1.62 $\pm$ 0.18      &  34.8           & 0.03 &    \nodata \\
 HCOOCH$_3$                              &  23$_{1,22}$--22$_{1,21}$ A $\nu_t$ = 1                                                                                  &  343       & 257.01547       &   0.36 $\pm$   0.02  &    3.6          & 1.39 $\pm$ 0.16      &  34.3           & 0.03 &    \nodata \\
 HCOOCH$_3$                              &  21$_{9,12}$--20$_{9,11}$ E $\nu_t$ = 1                                                                                  &  377       & 257.04978       &   0.46 $\pm$   0.02  &    4.5          & 2.18 $\pm$ 0.19      &  34.2           & 0.03 &    \nodata \\
 HCOOCH$_3$                              &  20$_{5,15}$--19$_{5,14}$ E                                                                                              &  143       & 257.22661       &   0.69 $\pm$   0.02  &    4.1          & 3.03 $\pm$ 0.17      &  34.6           & 0.03 &    \nodata \\
 HCOOCH$_3$                              &  20$_{5,15}$--19$_{5,14}$ A                                                                                              &  143       & 257.25267       &   0.76 $\pm$   0.02  &    4.4          & 3.58 $\pm$ 0.21      &  34.4           & 0.03 &    (1) \\
 HCOOCH$_3$                              &  21$_{9,13}$--20$_{9,12}$ A $\nu_t$ = 1                                                                                  &  377       & 257.29779       &   0.42 $\pm$   0.02  &    3.7          & 1.66 $\pm$ 0.16      &  34.0           & 0.03 &    (1) \\
 HCOOCH$_3$                              &  20$_{4,16}$--19$_{4,15}$ E $\nu_t$ = 1                                                                                  &  325       & 257.58889       &   0.38 $\pm$   0.02  &    4.6          & 1.86 $\pm$ 0.21      &  35.4           & 0.03 &    \nodata \\
 HCOOCH$_3$                              &  22$_{3,20}$--21$_{3,19}$ E                                                                                              &  152       & 257.69033       &   0.72 $\pm$   0.02  &    3.7          & 2.88 $\pm$ 0.16      &  34.6           & 0.03 &    \nodata \\
 HCOOCH$_3$                              &  22$_{3,20}$--21$_{3,19}$ A                                                                                              &  152       & 257.69949       &   0.73 $\pm$   0.02  &    3.5          & 2.75 $\pm$ 0.15      &  34.5           & 0.03 &    \nodata \\
 HCOOCH$_3$                              &  21$_{8,13}$--20$_{8,12}$ E $\nu_t$ = 1                                                                                  &  366       & 257.83109       &   0.27 $\pm$   0.02  &    3.7          & 1.05 $\pm$ 0.16      &  34.1           & 0.03 &    \nodata \\
 HCOOCH$_3$                              &  21$_{8,14}$--20$_{8,13}$ A $\nu_t$ = 1                                                                                  &  366       & 257.88987       &   0.24 $\pm$   0.02  &    2.3          & 0.59 $\pm$ 0.11      &  33.8           & 0.03 &    \nodata \\
 HCOOCH$_3$                              &  21$_{8,13}$--20$_{8,12}$ A $\nu_t$ = 1                                                                                  &  366       & 257.90613       &   0.26 $\pm$   0.02  &    2.4          & 0.66 $\pm$ 0.11      &  35.3           & 0.03 &    \nodata \\
 HCOOCH$_3$                              &  21$_{16,5}$--20$_{16,4}$ E                                                                                              &  306       & 257.91989       &   0.25 $\pm$   0.02  &    3.5          & 0.93 $\pm$ 0.15      &  34.0           & 0.03 &    \nodata \\
 HCOOCH$_3$                              &  21$_{16,6}$--20$_{16,5}$ E                                                                                              &  306       & 257.93383       &   0.21 $\pm$   0.02  &    3.2          & 0.73 $\pm$ 0.15      &  34.7           & 0.03 &    \nodata \\
 HCOOCH$_3$                              &  21$_{15,6}$--20$_{15,5}$ A                                                                                              &  285       & 258.00176       &   0.46 $\pm$   0.02  &    3.2          & 1.55 $\pm$ 0.14      &  34.4           & 0.03 &    (1) \\
 HCOOCH$_3$                              &  24$_{1,24}$--23$_{1,23}$ A $\nu_t$ = 1                                                                                  &  345       & 258.01075       &   0.63 $\pm$   0.01  &    3.9          & 2.58 $\pm$ 0.18      &  34.5           & 0.03 &    (2) \\
 HCOOCH$_3$                              &  21$_{15,7}$--20$_{15,6}$ E                                                                                              &  285       & 258.02424       &   0.30 $\pm$   0.02  &    2.2          & 0.69 $\pm$ 0.11      &  35.0           & 0.03 &    \nodata \\
 HCOOCH$_3$                              &  21$_{9,13}$--20$_{9,12}$ E $\nu_t$ = 1                                                                                  &  377       & 258.03797       &   0.31 $\pm$   0.02  &    1.4          & 0.48 $\pm$ 0.06      &  33.7           & 0.03 &    \nodata \\
 HCOOCH$_3$                              &  24$_{1,24}$--23$_{1,23}$ E $\nu_t$ = 1                                                                                  &  345       & 258.05504       &   0.69 $\pm$   0.02  &    4.9          & 3.57 $\pm$ 0.21      &  35.0           & 0.03 &    (1) \\
 HCOOCH$_3$                              &  22$_{2,20}$--21$_{2,19}$ E                                                                                              &  152       & 258.08104       &   0.85 $\pm$   0.02  &    5.4          & 4.93 $\pm$ 0.23      &  34.3           & 0.03 &    \nodata \\
 HCOOCH$_3$                              &  22$_{2,20}$--21$_{2,19}$ A                                                                                              &  152       & 258.08949       &   0.76 $\pm$   0.02  &    3.9          & 3.14 $\pm$ 0.18      &  34.6           & 0.03 &    \nodata \\
 HCOOCH$_3$                              &  21$_{14,7}$--20$_{14,6}$ A                                                                                              &  266       & 258.12119       &   0.69 $\pm$   0.02  &    4.5          & 3.26 $\pm$ 0.20      &  33.9           & 0.03 &    (2) \\
 HCOOCH$_3$                              &  21$_{14,8}$--20$_{14,7}$ E                                                                                              &  266       & 258.14209       &   0.35 $\pm$   0.02  &    3.8          & 1.41 $\pm$ 0.16      &  34.7           & 0.03 &    \nodata \\
 HCOOCH$_3$                              &  21$_{13,8}$--20$_{13,7}$ A                                                                                              &  248       & 258.27743       &   0.84 $\pm$   0.01  &    6.3          & 5.64 $\pm$ 0.36      &  36.0           & 0.03 &    (2) \\
 HCOOCH$_3$                              &  21$_{12,9}$--20$_{12,8}$ E                                                                                              &  232       & 258.47645       &   0.47 $\pm$   0.01  &    5.1          & 2.58 $\pm$ 0.24      &  35.3           & 0.03 &    \nodata \\
 HCOOCH$_3$                              &  21$_{12,9}$--20$_{12,8}$ A                                                                                              &  232       & 258.48298       &   0.62 $\pm$   0.02  &    5.8          & 3.84 $\pm$ 0.27      &  34.9           & 0.03 &    (1) \\
 HCOOCH$_3$                              &  23$_{2,22}$--22$_{2,21}$ E                                                                                              &  156       & 258.49087       &   0.79 $\pm$   0.02  &    3.9          & 3.27 $\pm$ 0.17      &  34.7           & 0.03 &    \nodata \\
 HCOOCH$_3$                              &  23$_{2,22}$--22$_{2,21}$ A                                                                                              &  156       & 258.49624       &   0.83 $\pm$   0.01  &    5.0          & 4.38 $\pm$ 0.28      &  34.4           & 0.03 &    (1) \\
 HCOOCH$_3$                              &  23$_{1,22}$--22$_{1,21}$ E                                                                                              &  156       & 258.50273       &   0.81 $\pm$   0.01  &    3.5          & 3.00 $\pm$ 0.18      &  34.6           & 0.03 &    \nodata \\
 HCOOCH$_3$                              &  23$_{1,22}$--22$_{1,21}$ A                                                                                              &  156       & 258.50818       &   0.85 $\pm$   0.02  &    3.3          & 2.97 $\pm$ 0.14      &  34.5           & 0.03 &    \nodata \\
 HCOOCH$_3$                              &  21$_{5,17}$--20$_{5,16}$ A $\nu_t$ = 1                                                                                  &  341       & 258.70105       &   0.33 $\pm$   0.02  &    2.7          & 0.93 $\pm$ 0.12      &  34.3           & 0.03 &    \nodata \\
 HCOOCH$_3$                              &  21$_{11,10}$--20$_{11,9}$ E                                                                                             &  217       & 258.74625       &   0.50 $\pm$   0.02  &    3.5          & 1.84 $\pm$ 0.15      &  35.0           & 0.03 &    \nodata \\
 HCOOCH$_3$                              &  21$_{11,11}$--20$_{11,10}$ A                                                                                            &  217       & 258.75667       &   0.62 $\pm$   0.02  &    4.9          & 3.20 $\pm$ 0.21      &  34.9           & 0.03 &    (1) \\
 HCOOCH$_3$                              &  21$_{11,11}$--20$_{11,10}$ E                                                                                            &  217       & 258.76997       &   0.59 $\pm$   0.02  &    4.8          & 3.03 $\pm$ 0.20      &  35.1           & 0.03 &    (1) \\
 HCOOCH$_3$                              &  21$_{3,18}$--20$_{3,17}$ A $\nu_t$ = 1                                                                                  &  333       & 258.77532       &   0.35 $\pm$   0.02  &    2.9          & 1.07 $\pm$ 0.12      &  35.1           & 0.03 &    \nodata \\
 HCOOCH$_3$                              &  21$_{7,14}$--20$_{7,13}$ A $\nu_t$ = 1                                                                                  &  356       & 259.00387       &   0.39 $\pm$   0.02  &    4.3          & 1.77 $\pm$ 0.32      &  34.2           & 0.03 &    \nodata \\
 HCOOCH$_3$                              &  21$_{7,14}$--20$_{7,13}$ E $\nu_t$ = 1                                                                                  &  356       & 259.02583       &   0.29 $\pm$   0.02  &    2.2          & 0.67 $\pm$ 0.09      &  34.6           & 0.03 &    \nodata \\
 HCOOCH$_3$                              &  21$_{10,11}$--20$_{10,10}$ E                                                                                            &  203       & 259.11395       &   0.46 $\pm$   0.02  &    4.3          & 2.09 $\pm$ 0.19      &  34.6           & 0.03 &    \nodata \\
 HCOOCH$_3$                              &  21$_{10,12}$--20$_{10,11}$ A                                                                                            &  203       & 259.12818       &   0.77 $\pm$   0.02  &    4.1          & 3.37 $\pm$ 0.17      &  34.7           & 0.03 &    (1) \\
 HCOOCH$_3$                              &  21$_{10,12}$--20$_{10,11}$ E                                                                                            &  203       & 259.13793       &   0.45 $\pm$   0.02  &    3.4          & 1.63 $\pm$ 0.14      &  34.6           & 0.03 &    \nodata \\
 HCOOCH$_3$                              &  21$_{3,18}$--20$_{3,17}$ E $\nu_t$ = 1                                                                                  &  333       & 259.26499       &   0.28 $\pm$   0.02  &    3.3          & 0.99 $\pm$ 0.14      &  34.2           & 0.03 &    \nodata \\
 HCOOCH$_3$                              &  20$_{4,16}$--19$_{4,15}$ A                                                                                              &  139       & 259.52181       &   0.68 $\pm$   0.02  &    4.1          & 2.98 $\pm$ 0.17      &  35.0           & 0.03 &    \nodata \\
 HCOOCH$_3$                              &  21$_{9,12}$--20$_{9,11}$ E                                                                                              &  190       & 259.62930       &   0.46 $\pm$   0.02  &    3.6          & 1.76 $\pm$ 0.16      &  34.7           & 0.03 &    \nodata \\
 HCOOCH$_3$                              &  21$_{9,13}$--20$_{9,12}$ A                                                                                              &  190       & 259.64653       &   0.85 $\pm$   0.02  &    4.8          & 4.37 $\pm$ 0.21      &  33.8           & 0.03 &    (1) \\
 HCOOCH$_3$                              &  21$_{9,13}$--20$_{9,12}$ E                                                                                              &  190       & 259.65308       &   0.53 $\pm$   0.02  &    3.5          & 2.01 $\pm$ 0.15      &  34.4           & 0.03 &    \nodata \\
 HCOOCH$_3$                              &  21$_{3,18}$--20$_{3,17}$ E                                                                                              &  147       & 260.24450       &   0.66 $\pm$   0.02  &    4.1          & 2.89 $\pm$ 0.17      &  34.7           & 0.03 &    \nodata \\
 HCOOCH$_3$                              &  21$_{8,14}$--20$_{8,13}$ A                                                                                              &  179       & 260.39273       &   0.59 $\pm$   0.02  &    3.5          & 2.22 $\pm$ 0.15      &  34.6           & 0.03 &    \nodata \\
 HCOOCH$_3$                              &  21$_{8,13}$--20$_{8,12}$ A                                                                                              &  179       & 260.41533       &   0.57 $\pm$   0.02  &    4.0          & 2.42 $\pm$ 0.17      &  34.6           & 0.03 &    \nodata \\
 HCOOCH$_3$                              &  27$_{8,20}$--26$_{8,19}$ A                                                                                              &  267       & 337.50352       &   0.39 $\pm$   0.04  &    2.9          & 1.19 $\pm$ 0.29      &  34.8           & 0.07 &    \nodata \\
 HCOOCH$_3$                              &  27$_{8,19}$--26$_{8,18}$ A                                                                                              &  267       & 338.35579       &   0.37 $\pm$   0.04  &    3.4          & 1.33 $\pm$ 0.31      &  34.7           & 0.07 &    \nodata \\
 HCOOCH$_3$                              &  27$_{7,21}$--26$_{7,20}$ E                                                                                              &  258       & 338.39632       &   0.53 $\pm$   0.03  &    4.4          & 2.46 $\pm$ 0.39      &  34.9           & 0.07 &    (1) \\
 HCOOCH$_3$                              &  13$_{7,7}$--12$_{6,6}$ A                                                                                                &   86       & 339.18591       &   0.19 $\pm$   0.04  &    1.5          & 0.30 $\pm$ 0.14      &  34.3           & 0.07 &    (3) \\
 HCOOCH$_3$                              &  13$_{7,6}$--12$_{6,7}$ A                                                                                                &   86       & 339.19634       &   0.21 $\pm$   0.03  &    2.7          & 0.63 $\pm$ 0.25      &  34.7           & 0.07 &    (3) \\
 HCOOCH$_3$                              &  29$_{3,26}$--28$_{3,25}$ A $\nu_t$ = 1                                                                                  &  450       & 339.88222       &   0.24 $\pm$   0.04  &    3.8          & 0.99 $\pm$ 0.34      &  34.6           & 0.07 &    \nodata \\
 HCOOCH$_3$                              &  28$_{5,24}$--27$_{5,23}$ E                                                                                              &  257       & 340.74199       &   0.58 $\pm$   0.04  &    4.9          & 3.03 $\pm$ 0.42      &  34.3           & 0.07 &    \nodata \\
 HCOOCH$_3$                              &  28$_{5,24}$--27$_{5,23}$ A                                                                                              &  257       & 340.75476       &   0.41 $\pm$   0.03  &    5.3          & 2.33 $\pm$ 0.45      &  34.7           & 0.07 &    \nodata \\
 HCOOCH$_3$                              &  29$_{5,25}$--28$_{5,24}$ E $\nu_t$ = 1                                                                                  &  460       & 349.68548       &   0.26 $\pm$   0.04  &    2.1          & 0.58 $\pm$ 0.21      &  35.1           & 0.08 &    \nodata \\
 HCOOCH$_3$                              &  30$_{4,27}$--29$_{4,26}$ A $\nu_t$ = 1                                                                                  &  467       & 350.13257       &   0.71 $\pm$   0.03  &    2.0          & 1.48 $\pm$ 0.30      &  33.5           & 0.08 &    \nodata \\
 HCOOCH$_3$                              &  30$_{3,27}$--29$_{3,26}$ A $\nu_t$ = 1                                                                                  &  467       & 350.30254       &   0.33 $\pm$   0.04  &    4.2          & 1.48 $\pm$ 0.39      &  34.0           & 0.08 &    \nodata \\
 HCOOCH$_3$                              &  30$_{4,27}$--29$_{4,26}$ E $\nu_t$ = 1                                                                                  &  467       & 350.55020       &   0.33 $\pm$   0.04  &    3.7          & 1.27 $\pm$ 0.37      &  33.9           & 0.08 &    \nodata \\
 HCOOCH$_3$                              &  27$_{6,21}$--26$_{6,20}$ E                                                                                              &  252       & 350.91952       &   0.49 $\pm$   0.03  &    4.4          & 2.27 $\pm$ 0.52      &  34.6           & 0.08 &    \nodata \\
 HCOOCH$_3$                              &  27$_{6,21}$--26$_{6,20}$ A                                                                                              &  252       & 350.94733       &   0.53 $\pm$   0.04  &    3.9          & 2.21 $\pm$ 0.35      &  34.4           & 0.08 &    \nodata \\
 HCOOCH$_3$                              &  28$_{7,22}$--27$_{7,21}$ E                                                                                              &  275       & 350.99804       &   0.50 $\pm$   0.04  &    4.3          & 2.29 $\pm$ 0.37      &  34.8           & 0.08 &    \nodata \\
 HCOOCH$_3$                              &  28$_{7,22}$--27$_{7,21}$ A                                                                                              &  275       & 351.01591       &   0.49 $\pm$   0.04  &    4.9          & 2.57 $\pm$ 0.43      &  35.2           & 0.08 &    \nodata \\
 HCOOCH$_3$                              &  29$_{5,25}$--28$_{5,24}$ E                                                                                              &  274       & 351.51710       &   0.40 $\pm$   0.04  &    4.7          & 1.99 $\pm$ 0.40      &  35.2           & 0.08 &    \nodata \\
 HCOOCH$_3$                              &  29$_{5,25}$--28$_{5,24}$ A                                                                                              &  274       & 351.52916       &   0.41 $\pm$   0.04  &    4.6          & 2.02 $\pm$ 0.39      &  35.0           & 0.08 &    \nodata \\
 HCOOCH$_3$                              &  28$_{8,20}$--27$_{8,19}$ E                                                                                              &  284       & 351.82345       &   0.39 $\pm$   0.04  &    4.0          & 1.67 $\pm$ 0.35      &  34.6           & 0.08 &    \nodata \\
 HCOOCH$_3$                              &  28$_{8,20}$--27$_{8,19}$ A                                                                                              &  284       & 351.84219       &   0.44 $\pm$   0.04  &    3.4          & 1.59 $\pm$ 0.30      &  35.0           & 0.08 &    \nodata \\
 HCOOCH$_3$                              &  30$_{4,27}$--29$_{4,26}$ E                                                                                              &  281       & 352.28276       &   0.41 $\pm$   0.04  &    3.0          & 1.31 $\pm$ 0.28      &  34.6           & 0.08 &    \nodata \\
 HCOOCH$_3$                              &  30$_{4,27}$--29$_{4,26}$ A                                                                                              &  281       & 352.29258       &   0.40 $\pm$   0.04  &    4.5          & 1.87 $\pm$ 0.38      &  34.7           & 0.08 &    \nodata \\
 HCOOCH$_3$                              &  30$_{3,27}$--29$_{3,26}$ E                                                                                              &  281       & 352.40468       &   0.51 $\pm$   0.04  &    2.0          & 1.09 $\pm$ 0.17      &  34.1           & 0.08 &    \nodata \\
 HCOOCH$_3$                              &  30$_{3,27}$--29$_{3,26}$ A                                                                                              &  281       & 352.41414       &   0.53 $\pm$   0.04  &    3.7          & 2.09 $\pm$ 0.32      &  34.4           & 0.08 &    \nodata \\
 HCOOCH$_3$                              &  33$_{1,33}$--32$_{1,32}$ A $\nu_t$ = 1                                                                                  &  479       & 352.81684       &   0.32 $\pm$   0.04  &    3.0          & 1.00 $\pm$ 0.26      &  33.7           & 0.08 &    (1) \\
\enddata
\tablecomments{
(1) Blend of two HCOOCH$_3$ lines with similar spectroscopic constants. 
(2) Blend of three HCOOCH$_3$ lines with similar spectroscopic constants. 
\added{(3) Tentative detection. }
}
\end{deluxetable*}
%%%%%%%%%%

%%%%%%%%%%
\startlongtable
\begin{deluxetable*}{ l c c c c c c c c c }
\tablecaption{Line Parameters for CH$_3$OCH$_3$ \label{tab_lines7}}
\tablewidth{0pt}
\tabletypesize{\scriptsize} 
\tablehead{
\colhead{Molecule}                       & \colhead{Transition}                                                             &       \colhead{$E_{u}$} &       \colhead{Frequency} &        \colhead{$T_{br}$} &     \colhead{$\Delta$$V$} &     \colhead{$\int T_{br} dV$} &       \colhead{$V_{LSR}$} &        \colhead{RMS} &       \colhead{Note} \\
\colhead{ }                              & \colhead{ }                                                                      &        \colhead{(K)} &           \colhead{(GHz)} &             \colhead{(K)} &          \colhead{(km/s)} &             \colhead{(K km/s)} &          \colhead{(km/s)} &        \colhead{(K)} &           \colhead{}
}
\startdata
 CH$_3$OCH$_3$                           &  5$_{3,2}$--4$_{2,3}$ EE                                                                                                 &   26       & 241.52872       &   0.59 $\pm$   0.02  &    5.0          & 3.12 $\pm$ 0.26      &  33.3           & 0.04 &    (1) \\
 CH$_3$OCH$_3$                           &  5$_{3,2}$--4$_{2,3}$ AA                                                                                                 &   26       & 241.53103       &   0.58 $\pm$   0.02  &    5.2          & 3.23 $\pm$ 0.32      &  36.3           & 0.04 &    \nodata \\
 CH$_3$OCH$_3$                           &  21$_{3,18}$--20$_{4,17}$ EE                                                                                             &  226       & 241.63730       &   0.25 $\pm$   0.02  &    4.7          & 1.25 $\pm$ 0.29      &  34.8           & 0.04 &    (1) \\
 CH$_3$OCH$_3$                           &  13$_{1,13}$--12$_{0,12}$ EE                                                                                             &   81       & 241.94654       &   0.92 $\pm$   0.02  &    4.2          & 4.12 $\pm$ 0.23      &  34.5           & 0.04 &    (2) \\
 CH$_3$OCH$_3$                           &  23$_{2,22}$--23$_{1,23}$ EE                                                                                             &  253       & 244.50830       &   0.16 $\pm$   0.02  &    4.2          & 0.72 $\pm$ 0.24      &  33.5           & 0.04 &    \nodata \\
 CH$_3$OCH$_3$                           &  23$_{2,22}$--23$_{1,23}$ AA                                                                                             &  253       & 244.51274       &   0.12 $\pm$   0.02  &    3.3          & 0.40 $\pm$ 0.17      &  34.5           & 0.04 &    \nodata \\
 CH$_3$OCH$_3$                           &  18$_{2,16}$--17$_{3,15}$ EE                                                                                             &  164       & 257.04988       &   0.46 $\pm$   0.02  &    4.4          & 2.16 $\pm$ 0.19      &  34.4           & 0.03 &    (2) \\
 CH$_3$OCH$_3$                           &  27$_{3,25}$--27$_{2,26}$ EE                                                                                             &  356       & 257.61453       &   0.09 $\pm$   0.02  &    8.1          & 0.79 $\pm$ 0.37      &  34.0           & 0.03 &    (2) (3) \\
 CH$_3$OCH$_3$                           &  14$_{1,14}$--13$_{0,13}$ EE                                                                                             &   93       & 258.54906       &   1.17 $\pm$   0.02  &    4.4          & 5.43 $\pm$ 0.19      &  34.2           & 0.03 &    (2) \\
 CH$_3$OCH$_3$                           &  17$_{5,12}$--17$_{4,13}$ EE                                                                                             &  175       & 259.31195       &   0.46 $\pm$   0.07  &    9.0          & 3.34 $\pm$ 0.16      &  35.0           & 0.03 &    (2) \\
 CH$_3$OCH$_3$                           &  6$_{3,4}$--5$_{2,3}$ EE                                                                                                 &   32       & 259.48973       &   0.47 $\pm$   0.01  &    3.0          & 1.48 $\pm$ 0.20      &  34.4           & 0.03 &    (1) \\
 CH$_3$OCH$_3$                           &  6$_{3,4}$--5$_{2,3}$ AA                                                                                                 &   32       & 259.49375       &   0.39 $\pm$   0.01  &    2.9          & 1.21 $\pm$ 0.19      &  34.4           & 0.03 &    \nodata \\
 CH$_3$OCH$_3$                           &  23$_{5,19}$--23$_{4,20}$ EE                                                                                             &  287       & 259.69007       &   0.41 $\pm$   0.02  &    4.3          & 1.87 $\pm$ 0.18      &  34.1           & 0.03 &    (2) \\
 CH$_3$OCH$_3$                           &  21$_{5,17}$--21$_{4,18}$ EE                                                                                             &  246       & 259.73215       &   0.47 $\pm$   0.02  &    5.8          & 2.87 $\pm$ 0.25      &  34.4           & 0.03 &    (2) \\
 CH$_3$OCH$_3$                           &  20$_{5,16}$--20$_{4,17}$ EE                                                                                             &  227       & 259.98441       &   0.53 $\pm$   0.01  &    3.5          & 1.99 $\pm$ 0.20      &  35.6           & 0.03 &    (2) \\
 CH$_3$OCH$_3$                           &  24$_{5,20}$--24$_{4,21}$ EE                                                                                             &  309       & 260.00439       &   0.43 $\pm$   0.02  &    5.0          & 2.33 $\pm$ 0.21      &  34.0           & 0.03 &    (2) \\
 CH$_3$OCH$_3$                           &  19$_{5,15}$--19$_{4,16}$ EE                                                                                             &  208       & 260.32922       &   0.46 $\pm$   0.02  &    4.1          & 2.03 $\pm$ 0.21      &  34.4           & 0.03 &    (2) \\
 CH$_3$OCH$_3$                           &  25$_{5,21}$--25$_{4,22}$ EE                                                                                             &  332       & 260.61685       &   0.35 $\pm$   0.02  &    3.0          & 1.13 $\pm$ 0.15      &  35.0           & 0.03 &    (2) \\
 CH$_3$OCH$_3$                           &  21$_{2,19}$--20$_{3,18}$ AA                                                                                             &  220       & 337.42046       &   0.57 $\pm$   0.04  &    3.2          & 1.95 $\pm$ 0.32      &  34.6           & 0.07 &    \nodata \\
 CH$_3$OCH$_3$                           &  7$_{4,4}$--6$_{3,3}$ AE                                                                                                 &   48       & 337.72300       &   0.55 $\pm$   0.04  &    2.3          & 1.33 $\pm$ 0.28      &  35.1           & 0.07 &    \nodata \\
 CH$_3$OCH$_3$                           &  7$_{4,3}$--6$_{3,3}$ EE                                                                                                 &   48       & 337.73219       &   0.40 $\pm$   0.04  &    4.5          & 1.88 $\pm$ 0.38      &  35.4           & 0.07 &    \nodata \\
 CH$_3$OCH$_3$                           &  7$_{4,4}$--6$_{3,4}$ EE                                                                                                 &   48       & 337.77802       &   0.40 $\pm$   0.03  &    3.8          & 1.59 $\pm$ 0.32      &  33.8           & 0.07 &    \nodata \\
 CH$_3$OCH$_3$                           &  7$_{4,3}$--6$_{3,4}$ AA                                                                                                 &   48       & 337.78721       &   0.71 $\pm$   0.03  &    5.8          & 4.41 $\pm$ 0.51      &  34.8           & 0.07 &    \nodata \\
 CH$_3$OCH$_3$                           &  19$_{1,18}$--18$_{2,17}$ EE                                                                                             &  176       & 339.49153       &   0.60 $\pm$   0.04  &    3.9          & 2.50 $\pm$ 0.33      &  34.5           & 0.07 &    \nodata \\
 CH$_3$OCH$_3$                           &  10$_{3,7}$--9$_{2,8}$ EE                                                                                                &   63       & 340.61262       &   0.45 $\pm$   0.03  &    7.0          & 3.35 $\pm$ 0.59      &  35.1           & 0.07 &    \nodata \\
 CH$_3$OCH$_3$                           &  11$_{2,9}$--10$_{1,10}$ EE                                                                                              &   66       & 349.80618       &   0.31 $\pm$   0.04  &    4.6          & 1.52 $\pm$ 0.41      &  33.6           & 0.08 &    \nodata \\
\enddata
\tablecomments{
(1) Blend of three CH$_3$OCH$_3$ lines with similar spectroscopic constants. 
(2) Blend of four CH$_3$OCH$_3$ lines with similar spectroscopic constants. 
\added{(3) Tentative detection. }
}
\end{deluxetable*}
%%%%%%%%%%

%%%%%%%%%%
\startlongtable
\begin{deluxetable*}{ l c c c c c c c c c }
\tablecaption{Line Parameters for C$_2$H$_5$CN and NH$_2$CHO \label{tab_lines8}}
\tablewidth{0pt}
\tabletypesize{\scriptsize} 
\tablehead{
\colhead{Molecule}                       & \colhead{Transition}                                                             &       \colhead{$E_{u}$} &       \colhead{Frequency} &        \colhead{$T_{br}$} &     \colhead{$\Delta$$V$} &     \colhead{$\int T_{br} dV$} &       \colhead{$V_{LSR}$} &        \colhead{RMS} &       \colhead{Note} \\
\colhead{ }                              & \colhead{ }                                                                      &        \colhead{(K)} &           \colhead{(GHz)} &             \colhead{(K)} &          \colhead{(km/s)} &             \colhead{(K km/s)} &          \colhead{(km/s)} &        \colhead{(K)} &           \colhead{}
}
\startdata
 C$_2$H$_5$CN                            &  27$_{3,25}$--26$_{3,24}$                                                                                                &  173       & 241.62587       &   0.13 $\pm$   0.02  &    4.9          & 0.69 $\pm$ 0.29      &  33.3           & 0.04 &    \nodata \\
 C$_2$H$_5$CN                            &  27$_{9,18}$--26$_{9,17}$                                                                                                &  253       & 241.93218       &   0.23 $\pm$   0.03  &    3.6          & 0.86 $\pm$ 0.21      &  33.9           & 0.04 &    (1) \\
 C$_2$H$_5$CN                            &  27$_{12,15}$--26$_{12,14}$                                                                                              &  322       & 241.95905       &   0.12 $\pm$   0.02  &    3.1          & 0.40 $\pm$ 0.16      &  34.2           & 0.04 &    (2) \\
 C$_2$H$_5$CN                            &  27$_{8,20}$--26$_{8,19}$                                                                                                &  234       & 241.97045       &   0.30 $\pm$   0.02  &    1.8          & 0.56 $\pm$ 0.10      &  33.5           & 0.04 &    (2) \\
 C$_2$H$_5$CN                            &  27$_{13,14}$--26$_{13,13}$                                                                                              &  350       & 241.99710       &   0.12 $\pm$   0.02  &    3.2          & 0.40 $\pm$ 0.17      &  33.2           & 0.04 &    (2) \\
 C$_2$H$_5$CN                            &  27$_{7,21}$--26$_{7,20}$                                                                                                &  217       & 242.05249       &   0.23 $\pm$   0.02  &    4.0          & 0.97 $\pm$ 0.22      &  34.2           & 0.04 &    (2) \\
 C$_2$H$_5$CN                            &  27$_{6,22}$--26$_{6,21}$                                                                                                &  203       & 242.20698       &   0.30 $\pm$   0.02  &    6.3          & 2.03 $\pm$ 0.34      &  31.7           & 0.04 &    (2) \\
 C$_2$H$_5$CN                            &  27$_{4,24}$--26$_{4,23}$                                                                                                &  181       & 242.66469       &   0.32 $\pm$   0.03  &    2.4          & 0.83 $\pm$ 0.17      &  33.9           & 0.04 &    \nodata \\
 C$_2$H$_5$CN                            &  14$_{3,11}$--13$_{2,12}$                                                                                                &   55       & 245.02365       &   0.32 $\pm$   0.02  &    2.3          & 0.77 $\pm$ 0.14      &  35.1           & 0.04 &    \nodata \\
 C$_2$H$_5$CN                            &  30$_{0,30}$--29$_{0,29}$                                                                                                &  194       & 257.31064       &   0.11 $\pm$   0.02  &    3.7          & 0.43 $\pm$ 0.16      &  34.2           & 0.03 &    \nodata \\
 C$_2$H$_5$CN                            &  30$_{1,30}$--29$_{0,29}$                                                                                                &  194       & 257.58361       &   0.20 $\pm$   0.02  &    1.5          & 0.32 $\pm$ 0.06      &  33.6           & 0.03 &    \nodata \\
 C$_2$H$_5$CN                            &  29$_{9,21}$--28$_{9,20}$                                                                                                &  277       & 259.86276       &   0.11 $\pm$   0.02  &    3.5          & 0.42 $\pm$ 0.15      &  33.9           & 0.03 &    (2) \\
 C$_2$H$_5$CN                            &  29$_{12,17}$--28$_{12,16}$                                                                                              &  347       & 259.86989       &   0.35 $\pm$   0.02  &    1.4          & 0.53 $\pm$ 0.08      &  33.4           & 0.03 &    (2) \\
 C$_2$H$_5$CN                            &  29$_{13,16}$--28$_{13,15}$                                                                                              &  374       & 259.90664       &   0.09 $\pm$   0.02  &    3.2          & 0.31 $\pm$ 0.14      &  33.5           & 0.03 &    (2) (3) \\
 C$_2$H$_5$CN                            &  29$_{6,24}$--28$_{6,23}$                                                                                                &  227       & 260.22166       &   0.24 $\pm$   0.02  &    3.1          & 0.80 $\pm$ 0.15      &  34.8           & 0.03 &    \nodata \\
 C$_2$H$_5$CN                            &  29$_{5,25}$--28$_{5,24}$                                                                                                &  215       & 260.53569       &   0.27 $\pm$   0.02  &    3.7          & 1.04 $\pm$ 0.16      &  34.3           & 0.03 &    \nodata \\
\tableline
 NH$_2$CHO                               &  13$_{0,13}$--12$_{1,12}$                                                                                                &   91       & 244.85421       &             $<$0.08  &    \nodata      &             $<$0.3   &    \nodata      & 0.04 &    \nodata \\
 NH$_2$CHO                               &  13$_{2,12}$--13$_{1,13}$                                                                                                &  104       & 258.63638       &   0.10 $\pm$   0.02  &    3.9          & 0.40 $\pm$ 0.17      &  35.6           & 0.03 &    (3) \\
 NH$_2$CHO                               &  12$_{2,10}$--11$_{2,9}$                                                                                                 &   92       & 260.18909       &   0.36 $\pm$   0.02  &    4.4          & 1.67 $\pm$ 0.19      &  34.7           & 0.03 &    \nodata \\
 NH$_2$CHO                               &  16$_{9,7}$--15$_{9,6}$                                                                                                  &  380       & 339.68606       &   0.36 $\pm$   0.03  &    4.3          & 1.63 $\pm$ 0.36      &  33.2           & 0.07 &    (4) \\
 NH$_2$CHO                               &  16$_{8,8}$--15$_{8,7}$                                                                                                  &  329       & 339.71519       &   0.30 $\pm$   0.04  &    3.9          & 1.27 $\pm$ 0.34      &  35.2           & 0.07 &    (4) \\
 NH$_2$CHO                               &  16$_{7,10}$--15$_{7,9}$                                                                                                 &  284       & 339.77954       &   0.36 $\pm$   0.04  &    3.3          & 1.26 $\pm$ 0.29      &  33.9           & 0.07 &    (5) \\
 NH$_2$CHO                               &  16$_{6,11}$--15$_{6,10}$                                                                                                &  246       & 339.90250       &   0.29 $\pm$   0.04  &    4.9          & 1.49 $\pm$ 0.42      &  34.0           & 0.07 &    (5) \\
 NH$_2$CHO                               &  16$_{3,14}$--15$_{3,13}$                                                                                                &  166       & 340.48963       &   0.37 $\pm$   0.04  &    4.2          & 1.65 $\pm$ 0.36      &  34.0           & 0.07 &    \nodata \\
 NH$_2$CHO                               &  16$_{4,13}$--15$_{4,12}$                                                                                                &  186       & 340.53439       &   0.36 $\pm$   0.04  &    5.2          & 1.98 $\pm$ 0.44      &  34.1           & 0.07 &    \nodata \\
 NH$_2$CHO                               &  16$_{4,12}$--15$_{4,11}$                                                                                                &  186       & 340.69074       &   0.46 $\pm$   0.03  &    2.5          & 1.19 $\pm$ 0.27      &  33.7           & 0.07 &    \nodata \\
 NH$_2$CHO                               &  16$_{2,14}$--15$_{2,13}$                                                                                                &  153       & 349.47820       &   0.36 $\pm$   0.04  &    3.6          & 1.41 $\pm$ 0.33      &  33.9           & 0.08 &    \nodata \\
 NH$_2$CHO                               &  9$_{2,8}$--8$_{1,7}$                                                                                                    &   58       & 349.63403       &             $<$0.30  &    \nodata      &             $<$1.3   &    \nodata      & 0.08 &    \nodata \\
\enddata
\tablecomments{
(1) Blend of four C$_2$H$_5$CN lines with similar spectroscopic constants. 
(2) Blend of two C$_2$H$_5$CN lines with similar spectroscopic constants. 
\added{(3) Tentative detection. }
(4) Blend of four NH$_2$CHO lines with similar spectroscopic constants. 
(5) Blend of two NH$_2$CHO lines with similar spectroscopic constants. 
}
\end{deluxetable*}
%%%%%%%%%%

%%%%%%%%%%
\startlongtable
\begin{deluxetable*}{ l c c c c c c c c c }
\tablecaption{Line Parameters for HCOOH, H$_2$CCO, and c-C$_2$H$_4$O \label{tab_lines9}}
\tablewidth{0pt}
\tabletypesize{\scriptsize} 
\tablehead{
\colhead{Molecule}                       & \colhead{Transition}                                                             &       \colhead{$E_{u}$} &       \colhead{Frequency} &        \colhead{$T_{br}$} &     \colhead{$\Delta$$V$} &     \colhead{$\int T_{br} dV$} &       \colhead{$V_{LSR}$} &        \colhead{RMS} &       \colhead{Note} \\
\colhead{ }                              & \colhead{ }                                                                      &        \colhead{(K)} &           \colhead{(GHz)} &             \colhead{(K)} &          \colhead{(km/s)} &             \colhead{(K km/s)} &          \colhead{(km/s)} &        \colhead{(K)} &           \colhead{}
}
\startdata
 \textit{trans}-HCOOH                    &  12$_{1,12}$--11$_{1,11}$                                                                                                &   84       & 257.97501       &   0.52 $\pm$   0.02  &    5.5          & 3.00 $\pm$ 0.23      &  34.5           & 0.03 &    \nodata \\
 \textit{trans}-HCOOH                    &  15$_{4,12}$--14$_{4,11}$                                                                                                &  181       & 338.14384       &   0.42 $\pm$   0.03  &    5.0          & 2.26 $\pm$ 0.43      &  34.6           & 0.07 &    \nodata \\
 \textit{trans}-HCOOH                    &  15$_{3,13}$--14$_{3,12}$                                                                                                &  158       & 338.20186       &   0.36 $\pm$   0.03  &    4.4          & 1.70 $\pm$ 0.39      &  34.7           & 0.07 &    \nodata \\
 \textit{trans}-HCOOH                    &  15$_{4,11}$--14$_{4,10}$                                                                                                &  181       & 338.24882       &   0.35 $\pm$   0.04  &    2.8          & 1.04 $\pm$ 0.26      &  34.7           & 0.07 &    \nodata \\
 \textit{trans}-HCOOH                    &  15$_{3,12}$--14$_{3,11}$                                                                                                &  159       & 340.22910       &   0.31 $\pm$   0.04  &    5.8          & 1.92 $\pm$ 0.49      &  35.1           & 0.07 &    \nodata \\
 \textit{cis}-HCOOH                      &  13$_{0,13}$--12$_{1,12}$                                                                                                &   95       & 244.23510       &   0.33 $\pm$   0.02  &    1.6          & 0.57 $\pm$ 0.09      &  35.7           & 0.04 &    \nodata \\
 \textit{cis}-HCOOH                      &  9$_{1,9}$--8$_{0,8}$                                                                                                    &   49       & 244.24786       &   0.27 $\pm$   0.02  &    2.5          & 0.73 $\pm$ 0.16      &  34.2           & 0.04 &    (1) \\
\tableline
 H$_2$CCO                                &  12$_{4,9}$--11$_{4,8}$                                                                                                  &  284       & 242.30938       &   0.12 $\pm$   0.02  &    3.0          & 0.36 $\pm$ 0.16      &  34.3           & 0.04 &    (2) \\
 H$_2$CCO                                &  12$_{0,12}$--11$_{0,11}$                                                                                                &   76       & 242.37573       &   0.23 $\pm$   0.02  &    4.0          & 0.99 $\pm$ 0.27      &  33.8           & 0.04 &    \nodata \\
 H$_2$CCO                                &  12$_{3,10}$--11$_{3,9}$                                                                                                 &  193       & 242.39845       &   0.41 $\pm$   0.03  &    3.1          & 1.35 $\pm$ 0.19      &  34.4           & 0.04 &    (2) \\
 H$_2$CCO                                &  12$_{2,11}$--11$_{2,10}$                                                                                                &  128       & 242.42466       &             $<$0.10  &    \nodata      &             $<$0.4   &    \nodata      & 0.04 &    \nodata \\
 H$_2$CCO                                &  12$_{2,10}$--11$_{2,9}$                                                                                                 &  128       & 242.53616       &   0.13 $\pm$   0.02  &    3.2          & 0.43 $\pm$ 0.19      &  35.5           & 0.04 &    \nodata \\
 H$_2$CCO                                &  12$_{1,11}$--11$_{1,10}$                                                                                                &   89       & 244.71227       &   0.61 $\pm$   0.03  &    3.4          & 2.24 $\pm$ 0.20      &  34.4           & 0.04 &    \nodata \\
 H$_2$CCO                                &  13$_{1,13}$--12$_{1,12}$                                                                                                &  100       & 260.19198       &   0.67 $\pm$   0.02  &    3.1          & 2.21 $\pm$ 0.18      &  34.6           & 0.03 &    \nodata \\
 H$_2$CCO                                &  17$_{1,17}$--16$_{1,16}$                                                                                                &  160       & 340.19308       &   0.41 $\pm$   0.03  &    4.8          & 2.08 $\pm$ 0.61      &  34.6           & 0.07 &    (3) \\
\tableline
 c-C$_2$H$_4$O                           &  11$_{2,10}$--10$_{1,9}$                                                                                                 &  104       & 338.77198       &   0.35 $\pm$   0.03  &    4.2          & 1.57 $\pm$ 0.35      &  34.6           & 0.07 &    (4) \\
\enddata
\tablecomments{
(1) Partial blend with SO$_2$. 
(2) Blend of two H$_2$CCO lines with similar spectroscopic constants. 
(3) Partial blend with C$_2$H$_5$OH. 
(4) Blend of two c-C$_2$H$_4$O lines with similar spectroscopic constants. 
}
\end{deluxetable*}
